On the Interpolation Error of Nonlinear Attention versus Linear Regression

Attention has become the core building block of modern machine learning (ML) by efficiently capturing the long-range dependencies among input tokens. Its inherently parallelizable structure allows for efficient performance scaling with the rapidly increasing size of both data and model parameters. Despite its central role, the theoretical understanding of Attention, especially in the nonlinear setting, is progressing at a more modest pace. This paper provides a precise characterization of the interpolation error for a nonlinear Attention, in the high-dimensional regime where the number of input tokens $n$ and the embedding dimension $p$ are both large and comparable. Under a signal-plus-noise data model and for fixed Attention weights, we derive explicit (limiting) expressions for the mean-squared interpolation error. Leveraging recent advances in random matrix theory, we show that nonlinear Attention generally incurs a larger interpolation error than linear regression on random inputs. However, this gap vanishes, and can even be reversed, when the input contains a structured signal, particularly if the Attention weights align with the signal direction. Our theoretical insights are supported by numerical experiments.

==> Figure4.tex <==
\begin{subfigure}[t]{0.23\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.730849)(0.117210,0.720123)(0.137382,0.707871)(0.161026,0.693955)(0.188739,0.678249)(0.221222,0.660652)(0.259294,0.641093)(0.303920,0.619542)(0.356225,0.596019)(0.417532,0.570598)(0.489390,0.543416)(0.573615,0.514670)(0.672336,0.484621)(0.788046,0.453583)(0.923671,0.421917)(1.082637,0.390012)(1.268961,0.358266)(1.487352,0.327073)(1.743329,0.296795)(2.043360,0.267754)(2.395027,0.240214)(2.807216,0.214378)(3.290345,0.190384)(3.856620,0.168309)(4.520354,0.148174)(5.298317,0.129955)(6.210169,0.113587)(7.278954,0.098976)(8.531679,0.086009)(10.000000,0.074560)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.753825)(0.117210,0.743281)(0.137382,0.731129)(0.161026,0.717198)(0.188739,0.701327)(0.221222,0.683378)(0.259294,0.663258)(0.303920,0.640924)(0.356225,0.616405)(0.417532,0.589802)(0.489390,0.561296)(0.573615,0.531142)(0.672336,0.499656)(0.788046,0.467205)(0.923671,0.434186)(1.082637,0.401015)(1.268961,0.368104)(1.487352,0.335848)(1.743329,0.304606)(2.043360,0.274693)(2.395027,0.246365)(2.807216,0.219817)(3.290345,0.195181)(3.856620,0.172528)(4.520354,0.151876)(5.298317,0.133193)(6.210169,0.116411)(7.278954,0.101434)(8.531679,0.088143)(10.000000,0.076408)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.770551)(0.117210,0.761873)(0.137382,0.751919)(0.161026,0.740541)(0.188739,0.727587)(0.221222,0.712907)(0.259294,0.696357)(0.303920,0.677810)(0.356225,0.657161)(0.417532,0.634347)(0.489390,0.609349)(0.573615,0.582213)(0.672336,0.553055)(0.788046,0.522071)(0.923671,0.489540)(1.082637,0.455820)(1.268961,0.421336)(1.487352,0.386565)(1.743329,0.352006)(2.043360,0.318158)(2.395027,0.285488)(2.807216,0.254401)(3.290345,0.225229)(3.856620,0.198210)(4.520354,0.173490)(5.298317,0.151126)(6.210169,0.131096)(7.278954,0.113316)(8.531679,0.097656)(10.000000,0.083954)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.730656)(0.117210,0.722960)(0.137382,0.714160)(0.161026,0.701082)(0.188739,0.691713)(0.221222,0.680335)(0.259294,0.665282)(0.303920,0.644358)(0.356225,0.624491)(0.417532,0.603834)(0.489390,0.579804)(0.573615,0.554403)(0.672336,0.525098)(0.788046,0.498269)(0.923671,0.465813)(1.082637,0.432669)(1.268961,0.405427)(1.487352,0.366577)(1.743329,0.337788)(2.043360,0.303460)(2.395027,0.273050)(2.807216,0.240538)(3.290345,0.213773)(3.856620,0.186903)(4.520354,0.160205)(5.298317,0.137964)(6.210169,0.115867)(7.278954,0.095941)(8.531679,0.078307)(10.000000,0.061622)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $E$ versus SNR }}
  \label{subfig:E4_1}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.23\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=0.01,xmax=1000,
      xmode=log,
      % ymode=log,
      % ymin=0,ymax=1,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ Regularization penalty $\gamma$ },
        ylabel={  }
        ]
        %%% real softmax
        \addplot[densely dashed,cyan,line width=1pt] plot coordinates{
        (0.010000,0.090772)(0.014874,0.091385)(0.022122,0.091947)(0.032903,0.092593)(0.048939,0.093518)(0.072790,0.095046)(0.108264,0.097732)(0.161026,0.102523)(0.239503,0.110996)(0.356225,0.125609)(0.529832,0.149789)(0.788046,0.187552)(1.172102,0.242353)(1.743329,0.315318)(2.592944,0.403767)(3.856620,0.501225)(5.736153,0.599218)(8.531679,0.689867)(12.689610,0.767839)(18.873918,0.830941)(28.072162,0.879563)(41.753189,0.915624)(62.101694,0.941613)(92.367086,0.959954)(137.382380,0.972705)(204.335972,0.981477)(303.919538,0.987467)(452.035366,0.991537)(672.335754,0.994294)(1000.000000,0.996156)
        };
        %%% real tanh
        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
        (0.010000,0.063815)(0.014874,0.089794)(0.022122,0.120303)(0.032903,0.154403)(0.048939,0.190633)(0.072790,0.227313)(0.108264,0.263281)(0.161026,0.298537)(0.239503,0.334298)(0.356225,0.372505)(0.529832,0.415146)(0.788046,0.463741)(1.172102,0.518983)(1.743329,0.580330)(2.592944,0.645645)(3.856620,0.711344)(5.736153,0.773264)(8.531679,0.827881)(12.689610,0.873183)(18.873918,0.908822)(28.072162,0.935684)(41.753189,0.955275)(62.101694,0.969218)(92.367086,0.978969)(137.382380,0.985704)(204.335972,0.990317)(303.919538,0.993457)(452.035366,0.995586)(672.335754,0.997025)(1000.000000,0.997997)
        };
        %%% real exp
        \addplot[densely dotted,RED,line width=1pt] plot coordinates{
        (0.010000,0.002307)(0.014874,0.003546)(0.022122,0.005436)(0.032903,0.008406)(0.048939,0.013084)(0.072790,0.020254)(0.108264,0.030738)(0.161026,0.045266)(0.239503,0.064418)(0.356225,0.088592)(0.529832,0.117920)(0.788046,0.152137)(1.172102,0.190569)(1.743329,0.232394)(2.592944,0.277093)(3.856620,0.324845)(5.736153,0.376539)(8.531679,0.433254)(12.689610,0.495398)(18.873918,0.562025)(28.072162,0.630776)(41.753189,0.698402)(62.101694,0.761525)(92.367086,0.817339)(137.382380,0.864125)(204.335972,0.901448)(303.919538,0.929973)(452.035366,0.951026)(672.335754,0.966151)(1000.000000,0.976803)
        };
        %%% theory: tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.010000,0.081063)(0.014874,0.099511)(0.022122,0.122385)(0.032903,0.150776)(0.048939,0.185921)(0.072790,0.229024)(0.108264,0.280911)(0.161026,0.341518)(0.239503,0.409443)(0.356225,0.481888)(0.529832,0.555227)(0.788046,0.625955)(1.172102,0.691480)(1.743329,0.750353)(2.592944,0.801997)(3.856620,0.846303)(5.736153,0.883378)(8.531679,0.913507)(12.689610,0.937211)(18.873918,0.955267)(28.072162,0.968619)(41.753189,0.978249)(62.101694,0.985060)(92.367086,0.989805)(137.382380,0.993074)(204.335972,0.995311)(303.919538,0.996833)(452.035366,0.997864)(672.335754,0.998561)(1000.000000,0.999031)
        };
        %%%theory: exp
        \addplot[smooth,RED,line width=1pt] plot coordinates{
        (0.010000,0.039663)(0.014874,0.048441)(0.022122,0.059195)(0.032903,0.072387)(0.048939,0.088593)(0.072790,0.108525)(0.108264,0.133045)(0.161026,0.163149)(0.239503,0.199901)(0.356225,0.244258)(0.529832,0.296774)(0.788046,0.357219)(1.172102,0.424252)(1.743329,0.495391)(2.592944,0.567429)(3.856620,0.637164)(5.736153,0.702055)(8.531679,0.760492)(12.689610,0.811653)(18.873918,0.855239)(28.072162,0.891297)(41.753189,0.920185)(62.101694,0.942576)(92.367086,0.959393)(137.382380,0.971680)(204.335972,0.980458)(303.919538,0.986620)(452.035366,0.990891)(672.335754,0.993823)(1000.000000,0.995822)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $E$ versus $\gamma$ }}
  \label{subfig:E4_2}
  \end{subfigure}
% \end{tabular}

==> fig_SNR_function_dimension.tex <==
%\begin{subfigure}[t]{0.24\textwidth}
%  \begin{tikzpicture}[font=\footnotesize]
%    \renewcommand{\axisdefaulttryminticks}{4} 
%    \pgfplotsset{every major grid/.append style={densely dashed}}          
%    \tikzstyle{every axis y label}+=[yshift=-10pt] 
%    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
%    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
%    \begin{axis}[
%      width=1\linewidth,
%      height=.8\linewidth,
%      xmin=0.1,xmax=10,
%      xmode=log,
%      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
%        grid=major,
%        ymajorgrids=false,
%        scaled ticks=false,
%        xlabel={ SNR $\| \bmu \|^2$ },
%        ylabel={ $E$ }
%        ]
        %%% tanh 
%        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
%        (0.100000,0.743423)(0.117210,0.731978)(0.137382,0.718984)(0.161026,0.704304)(0.188739,0.687815)(0.221222,0.669410)(0.259294,0.649017)(0.303920,0.626599)(0.356225,0.602174)(0.417532,0.575818)(0.489390,0.547673)(0.573615,0.517954)(0.672336,0.486939)(0.788046,0.454968)(0.923671,0.422424)(1.082637,0.389722)(1.268961,0.357278)(1.487352,0.325499)(1.743329,0.294754)(2.043360,0.265365)(2.395027,0.237590)(2.807216,0.211623)(3.290345,0.187588)(3.856620,0.165548)(4.520354,0.145507)(5.298317,0.127426)(6.210169,0.111225)(7.278954,0.096799)(8.531679,0.084025)(10.000000,0.072770)
%        };
        %%% tanh mu⊥wK⊥wQ
%        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
%        (0.100000,0.759028)(0.117210,0.749533)(0.137382,0.738606)(0.161026,0.726078)(0.188739,0.711779)(0.221222,0.695547)(0.259294,0.677237)(0.303920,0.656737)(0.356225,0.633982)(0.417532,0.608971)(0.489390,0.581782)(0.573615,0.552581)(0.672336,0.521627)(0.788046,0.489264)(0.923671,0.455906)(1.082637,0.422017)(1.268961,0.388078)(1.487352,0.354562)(1.743329,0.321909)(2.043360,0.290506)(2.395027,0.260669)(2.807216,0.232643)(3.290345,0.206595)(3.856620,0.182621)(4.520354,0.160750)(5.298317,0.140960)(6.210169,0.123183)(7.278954,0.107318)(8.531679,0.093242)(10.000000,0.080817)
%        };
        %%% linear 
%        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
%        (0.100000,0.724281)(0.117210,0.712988)(0.137382,0.700183)(0.161026,0.685737)(0.188739,0.669533)(0.221222,0.651473)(0.259294,0.631490)(0.303920,0.609557)(0.356225,0.585694)(0.417532,0.559978)(0.489390,0.532550)(0.573615,0.503618)(0.672336,0.473452)(0.788046,0.442377)(0.923671,0.410763)(1.082637,0.379005)(1.268961,0.347504)(1.487352,0.316650)(1.743329,0.286797)(2.043360,0.258256)(2.395027,0.231276)(2.807216,0.206044)(3.290345,0.182683)(3.856620,0.161252)(4.520354,0.141760)(5.298317,0.124167)(6.210169,0.108399)(7.278954,0.094354)(8.531679,0.081914)(10.000000,0.070950)
%        };
        %%% linear mu⊥wK⊥wQ
%        \addplot[densely dotted,PURPLE,line width=1pt] plot coordinates{
%        (0.100000,0.735676)(0.117210,0.725809)(0.137382,0.714521)(0.161026,0.701662)(0.188739,0.687086)(0.221222,0.670662)(0.259294,0.652277)(0.303920,0.631856)(0.356225,0.609367)(0.417532,0.584836)(0.489390,0.558359)(0.573615,0.530105)(0.672336,0.500319)(0.788046,0.469313)(0.923671,0.437457)(1.082637,0.405161)(1.268961,0.372852)(1.487352,0.340951)(1.743329,0.309857)(2.043360,0.279922)(2.395027,0.251442)(2.807216,0.224647)(3.290345,0.199702)(3.856620,0.176702)(4.520354,0.155686)(5.298317,0.136638)(6.210169,0.119501)(7.278954,0.104185)(8.531679,0.090579)(10.000000,0.078554)
%        };
%        \end{axis}
%  \end{tikzpicture}
%  \caption{{ $ p/n = 1/4 $ }}
%  \label{subfig:SNR_E1}
%  \end{subfigure}
%  ~
 \begin{subfigure}[t]{0.23\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% tanh 
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.689194)(0.117210,0.680450)(0.137382,0.670378)(0.161026,0.658817)(0.188739,0.645601)(0.221222,0.630569)(0.259294,0.613577)(0.303920,0.594503)(0.356225,0.573272)(0.417532,0.549871)(0.489390,0.524362)(0.573615,0.496902)(0.672336,0.467748)(0.788046,0.437252)(0.923671,0.405848)(1.082637,0.374022)(1.268961,0.342279)(1.487352,0.311109)(1.743329,0.280950)(2.043360,0.252173)(2.395027,0.225064)(2.807216,0.199823)(3.290345,0.176568)(3.856620,0.155347)(4.520354,0.136147)(5.298317,0.118907)(6.210169,0.103531)(7.278954,0.089899)(8.531679,0.077876)(10.000000,0.067320)
        };
        %%% tanh mu⊥wK⊥wQ
        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.712041)(0.117210,0.706674)(0.137382,0.700357)(0.161026,0.692923)(0.188739,0.684179)(0.221222,0.673902)(0.259294,0.661844)(0.303920,0.647731)(0.356225,0.631274)(0.417532,0.612186)(0.489390,0.590207)(0.573615,0.565148)(0.672336,0.536936)(0.788046,0.505677)(0.923671,0.471700)(1.082637,0.435579)(1.268961,0.398115)(1.487352,0.360254)(1.743329,0.322976)(2.043360,0.287161)(2.395027,0.253503)(2.807216,0.222457)(3.290345,0.194257)(3.856620,0.168951)(4.520354,0.146459)(5.298317,0.126617)(6.210169,0.109220)(7.278954,0.094039)(8.531679,0.080844)(10.000000,0.069413)
        };
        %%% linear 
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.608346)(0.117210,0.600080)(0.137382,0.590606)(0.161026,0.579793)(0.188739,0.567510)(0.221222,0.553635)(0.259294,0.538063)(0.303920,0.520718)(0.356225,0.501563)(0.417532,0.480616)(0.489390,0.457956)(0.573615,0.433737)(0.672336,0.408184)(0.788046,0.381594)(0.923671,0.354318)(1.082637,0.326747)(1.268961,0.299283)(1.487352,0.272318)(1.743329,0.246208)(2.043360,0.221258)(2.395027,0.197712)(2.807216,0.175744)(3.290345,0.155464)(3.856620,0.136921)(4.520354,0.120112)(5.298317,0.104993)(6.210169,0.091488)(7.278954,0.079496)(8.531679,0.068907)(10.000000,0.059599)
        };
        %%% linear mu⊥wK⊥wQ
        \addplot[densely dotted,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.627090)(0.117210,0.621453)(0.137382,0.614857)(0.161026,0.607146)(0.188739,0.598145)(0.221222,0.587661)(0.259294,0.575489)(0.303920,0.561412)(0.356225,0.545223)(0.417532,0.526736)(0.489390,0.505817)(0.573615,0.482417)(0.672336,0.456604)(0.788046,0.428595)(0.923671,0.398773)(1.082637,0.367673)(1.268961,0.335944)(1.487352,0.304288)(1.743329,0.273380)(2.043360,0.243802)(2.395027,0.216006)(2.807216,0.190290)(3.290345,0.166816)(3.856620,0.145627)(4.520354,0.126680)(5.298317,0.109867)(6.210169,0.095044)(7.278954,0.082046)(8.531679,0.070697)(10.000000,0.060825)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1 $ }}
  \label{subfig:SNR_E2}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.23\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.642323)(0.117210,0.638146)(0.137382,0.633220)(0.161026,0.627410)(0.188739,0.620561)(0.221222,0.612489)(0.259294,0.602986)(0.303920,0.591819)(0.356225,0.578734)(0.417532,0.563462)(0.489390,0.545740)(0.573615,0.525334)(0.672336,0.502075)(0.788046,0.475907)(0.923671,0.446936)(1.082637,0.415476)(1.268961,0.382073)(1.487352,0.347487)(1.743329,0.312629)(2.043360,0.278448)(2.395027,0.245809)(2.807216,0.215389)(3.290345,0.187616)(3.856620,0.162679)(4.520354,0.140570)(5.298317,0.121146)(6.210169,0.104195)(7.278954,0.089473)(8.531679,0.076731)(10.000000,0.065736)
        };
        %%% tanh mu⊥wK⊥wQ
        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.656799)(0.117210,0.655129)(0.137382,0.653142)(0.161026,0.650773)(0.188739,0.647939)(0.221222,0.644544)(0.259294,0.640465)(0.303920,0.635551)(0.356225,0.629619)(0.417532,0.622441)(0.489390,0.613741)(0.573615,0.603187)(0.672336,0.590389)(0.788046,0.574900)(0.923671,0.556235)(1.082637,0.533911)(1.268961,0.507508)(1.487352,0.476775)(1.743329,0.441763)(2.043360,0.402955)(2.395027,0.361351)(2.807216,0.318438)(3.290345,0.275989)(3.856620,0.235752)(4.520354,0.199106)(5.298317,0.166852)(6.210169,0.139206)(7.278954,0.115931)(8.531679,0.096544)(10.000000,0.080476)
        };
        %%% linear
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.482500)(0.117210,0.478822)(0.137382,0.474498)(0.161026,0.469416)(0.188739,0.463449)(0.221222,0.456455)(0.259294,0.448276)(0.303920,0.438742)(0.356225,0.427679)(0.417532,0.414919)(0.489390,0.400318)(0.573615,0.383774)(0.672336,0.365258)(0.788046,0.344840)(0.923671,0.322710)(1.082637,0.299192)(1.268961,0.274729)(1.487352,0.249857)(1.743329,0.225148)(2.043360,0.201148)(2.395027,0.178325)(2.807216,0.157030)(3.290345,0.137486)(3.856620,0.119798)(4.520354,0.103970)(5.298317,0.089939)(6.210169,0.077594)(7.278954,0.066798)(8.531679,0.057402)(10.000000,0.049258)
        };
        %%% linear mu⊥wK⊥wQ
        \addplot[densely dotted,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.495781)(0.117210,0.494359)(0.137382,0.492657)(0.161026,0.490618)(0.188739,0.488167)(0.221222,0.485214)(0.259294,0.481648)(0.303920,0.477330)(0.356225,0.472095)(0.417532,0.465738)(0.489390,0.458019)(0.573615,0.448657)(0.672336,0.437337)(0.788046,0.423726)(0.923671,0.407498)(1.082637,0.388387)(1.268961,0.366249)(1.487352,0.341145)(1.743329,0.313415)(2.043360,0.283712)(2.395027,0.252972)(2.807216,0.222302)(3.290345,0.192796)(3.856620,0.165366)(4.520354,0.140619)(5.298317,0.118833)(6.210169,0.100011)(7.278954,0.083968)(8.531679,0.070416)(10.000000,0.059037)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 4 $ }}
  \label{subfig:SNR_E3}
  \end{subfigure}
  ~
 

==> fig_capacity_of_SNR_n_bigger_than_p.tex <==
\begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.819608)(0.117210,0.813992)(0.137382,0.807374)(0.161026,0.799575)(0.188739,0.790383)(0.221222,0.779556)(0.259294,0.766815)(0.303920,0.751850)(0.356225,0.734318)(0.417532,0.713864)(0.489390,0.690137)(0.573615,0.662834)(0.672336,0.631749)(0.788046,0.596844)(0.923671,0.558327)(1.082637,0.516715)(1.268961,0.472860)(1.487352,0.427911)(1.743329,0.383185)(2.043360,0.339982)(2.395027,0.299391)(2.807216,0.262147)(3.290345,0.228600)(3.856620,0.198774)(4.520354,0.172473)(5.298317,0.149394)(6.210169,0.129202)(7.278954,0.111575)(8.531679,0.096217)(10.000000,0.082863)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.898264)(0.117210,0.894519)(0.137382,0.890064)(0.161026,0.884756)(0.188739,0.878421)(0.221222,0.870844)(0.259294,0.861768)(0.303920,0.850878)(0.356225,0.837799)(0.417532,0.822087)(0.489390,0.803224)(0.573615,0.780635)(0.672336,0.753707)(0.788046,0.721844)(0.923671,0.684566)(1.082637,0.641642)(1.268961,0.593267)(1.487352,0.540234)(1.743329,0.484033)(2.043360,0.426782)(2.395027,0.370927)(2.807216,0.318770)(3.290345,0.271989)(3.856620,0.231371)(4.520354,0.196861)(5.298317,0.167837)(6.210169,0.143446)(7.278954,0.122850)(8.531679,0.105347)(10.000000,0.090387)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.711207)(0.117210,0.709446)(0.137382,0.707391)(0.161026,0.704994)(0.188739,0.702200)(0.221222,0.698947)(0.259294,0.695164)(0.303920,0.690770)(0.356225,0.685673)(0.417532,0.679773)(0.489390,0.672957)(0.573615,0.665100)(0.672336,0.656070)(0.788046,0.645725)(0.923671,0.633915)(1.082637,0.620493)(1.268961,0.605310)(1.487352,0.588233)(1.743329,0.569146)(2.043360,0.547967)(2.395027,0.524655)(2.807216,0.499230)(3.290345,0.471779)(3.856620,0.442475)(4.520354,0.411576)(5.298317,0.379430)(6.210169,0.346470)(7.278954,0.313195)(8.531679,0.280146)(10.000000,0.247879)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.645632)(0.117210,0.639958)(0.137382,0.632594)(0.161026,0.627620)(0.188739,0.619721)(0.221222,0.605886)(0.259294,0.599544)(0.303920,0.588046)(0.356225,0.574641)(0.417532,0.559004)(0.489390,0.545746)(0.573615,0.524639)(0.672336,0.507874)(0.788046,0.477444)(0.923671,0.462807)(1.082637,0.433270)(1.268961,0.407732)(1.487352,0.384015)(1.743329,0.354881)(2.043360,0.327549)(2.395027,0.298033)(2.807216,0.267233)(3.290345,0.240565)(3.856620,0.214207)(4.520354,0.188372)(5.298317,0.166059)(6.210169,0.142036)(7.278954,0.121674)(8.531679,0.100721)(10.000000,0.083619)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/2 $, $ \gamma = 10 $ }}
  \label{subfig:E_1}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.692206)(0.117210,0.682700)(0.137382,0.671635)(0.161026,0.658834)(0.188739,0.644132)(0.221222,0.627398)(0.259294,0.608545)(0.303920,0.587549)(0.356225,0.564457)(0.417532,0.539390)(0.489390,0.512547)(0.573615,0.484190)(0.672336,0.454637)(0.788046,0.424251)(0.923671,0.393421)(1.082637,0.362549)(1.268961,0.332033)(1.487352,0.302248)(1.743329,0.273529)(2.043360,0.246158)(2.395027,0.220355)(2.807216,0.196278)(3.290345,0.174022)(3.856620,0.153627)(4.520354,0.135088)(5.298317,0.118358)(6.210169,0.103362)(7.278954,0.090001)(8.531679,0.078161)(10.000000,0.067721)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.733547)(0.117210,0.724644)(0.137382,0.714145)(0.161026,0.701805)(0.188739,0.687371)(0.221222,0.670605)(0.259294,0.651304)(0.303920,0.629344)(0.356225,0.604706)(0.417532,0.577514)(0.489390,0.548040)(0.573615,0.516694)(0.672336,0.483983)(0.788046,0.450454)(0.923671,0.416649)(1.082637,0.383065)(1.268961,0.350136)(1.487352,0.318231)(1.743329,0.287654)(2.043360,0.258647)(2.395027,0.231395)(2.807216,0.206024)(3.290345,0.182610)(3.856620,0.161176)(4.520354,0.141705)(5.298317,0.124144)(6.210169,0.108407)(7.278954,0.094389)(8.531679,0.081969)(10.000000,0.071019)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.630772)(0.117210,0.623754)(0.137382,0.615699)(0.161026,0.606487)(0.188739,0.595993)(0.221222,0.584092)(0.259294,0.570664)(0.303920,0.555602)(0.356225,0.538818)(0.417532,0.520252)(0.489390,0.499886)(0.573615,0.477748)(0.672336,0.453929)(0.788046,0.428582)(0.923671,0.401930)(1.082637,0.374262)(1.268961,0.345927)(1.487352,0.317315)(1.743329,0.288844)(2.043360,0.260929)(2.395027,0.233962)(2.807216,0.208289)(3.290345,0.184192)(3.856620,0.161877)(4.520354,0.141470)(5.298317,0.123025)(6.210169,0.106527)(7.278954,0.091905)(8.531679,0.079050)(10.000000,0.067826)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.645632)(0.117210,0.639958)(0.137382,0.632594)(0.161026,0.627620)(0.188739,0.619721)(0.221222,0.605886)(0.259294,0.599544)(0.303920,0.588046)(0.356225,0.574641)(0.417532,0.559004)(0.489390,0.545746)(0.573615,0.524639)(0.672336,0.507874)(0.788046,0.477444)(0.923671,0.462807)(1.082637,0.433270)(1.268961,0.407732)(1.487352,0.384015)(1.743329,0.354881)(2.043360,0.327549)(2.395027,0.298033)(2.807216,0.267233)(3.290345,0.240565)(3.856620,0.214207)(4.520354,0.188372)(5.298317,0.166059)(6.210169,0.142036)(7.278954,0.121674)(8.531679,0.100721)(10.000000,0.083619)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/2 $, $ \gamma = 1 $ }}
  \label{subfig:E_5}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.570710)(0.117210,0.561518)(0.137382,0.551032)(0.161026,0.539156)(0.188739,0.525810)(0.221222,0.510936)(0.259294,0.494507)(0.303920,0.476527)(0.356225,0.457041)(0.417532,0.436139)(0.489390,0.413952)(0.573615,0.390664)(0.672336,0.366498)(0.788046,0.341717)(0.923671,0.316612)(1.082637,0.291492)(1.268961,0.266667)(1.487352,0.242437)(1.743329,0.219078)(2.043360,0.196827)(2.395027,0.175878)(2.807216,0.156369)(3.290345,0.138382)(3.856620,0.121948)(4.520354,0.107056)(5.298317,0.093658)(6.210169,0.081682)(7.278954,0.071038)(8.531679,0.061628)(10.000000,0.053346)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.596266)(0.117210,0.587578)(0.137382,0.577513)(0.161026,0.565911)(0.188739,0.552625)(0.221222,0.537532)(0.259294,0.520551)(0.303920,0.501659)(0.356225,0.480904)(0.417532,0.458417)(0.489390,0.434405)(0.573615,0.409146)(0.672336,0.382969)(0.788046,0.356233)(0.923671,0.329308)(1.082637,0.302552)(1.268961,0.276302)(1.487352,0.250854)(1.743329,0.226467)(2.043360,0.203345)(2.395027,0.181649)(2.807216,0.161484)(3.290345,0.142911)(3.856620,0.125948)(4.520354,0.110575)(5.298317,0.096741)(6.210169,0.084373)(7.278954,0.073380)(8.531679,0.063660)(10.000000,0.055106)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.467986)(0.117210,0.460425)(0.137382,0.451863)(0.161026,0.442219)(0.188739,0.431420)(0.221222,0.419406)(0.259294,0.406141)(0.303920,0.391610)(0.356225,0.375836)(0.417532,0.358877)(0.489390,0.340832)(0.573615,0.321845)(0.672336,0.302099)(0.788046,0.281812)(0.923671,0.261229)(1.082637,0.240611)(1.268961,0.220218)(1.487352,0.200303)(1.743329,0.181092)(2.043360,0.162780)(2.395027,0.145521)(2.807216,0.129428)(3.290345,0.114570)(3.856620,0.100978)(4.520354,0.088647)(5.298317,0.077545)(6.210169,0.067617)(7.278954,0.058793)(8.531679,0.050992)(10.000000,0.044129)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.531354)(0.117210,0.526275)(0.137382,0.521524)(0.161026,0.519627)(0.188739,0.512052)(0.221222,0.513034)(0.259294,0.509723)(0.303920,0.499631)(0.356225,0.491950)(0.417532,0.479808)(0.489390,0.470046)(0.573615,0.465570)(0.672336,0.447821)(0.788046,0.437958)(0.923671,0.423247)(1.082637,0.405003)(1.268961,0.383778)(1.487352,0.370113)(1.743329,0.346822)(2.043360,0.328531)(2.395027,0.304207)(2.807216,0.281229)(3.290345,0.257505)(3.856620,0.234331)(4.520354,0.211925)(5.298317,0.186917)(6.210169,0.164562)(7.278954,0.143652)(8.531679,0.121349)(10.000000,0.105625)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/2 $, $ \gamma = 0.1 $ }}
  \label{subfig:E_9}
  \end{subfigure}
  ~
  \iffalse
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      % height=.3\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.504700)(0.117210,0.496738)(0.137382,0.487706)(0.161026,0.477520)(0.188739,0.466108)(0.221222,0.453409)(0.259294,0.439386)(0.303920,0.424025)(0.356225,0.407346)(0.417532,0.389408)(0.489390,0.370311)(0.573615,0.350201)(0.672336,0.329266)(0.788046,0.307734)(0.923671,0.285864)(1.082637,0.263936)(1.268961,0.242240)(1.487352,0.221066)(1.743329,0.200700)(2.043360,0.181411)(2.395027,0.163423)(2.807216,0.146777)(3.290345,0.131007)(3.856620,0.115350)(4.520354,0.100280)(5.298317,0.086975)(6.210169,0.075550)(7.278954,0.065626)(8.531679,0.056929)(10.000000,0.049296)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.506367)(0.117210,0.499182)(0.137382,0.490884)(0.161026,0.481343)(0.188739,0.470441)(0.221222,0.458073)(0.259294,0.444165)(0.303920,0.428685)(0.356225,0.411653)(0.417532,0.393154)(0.489390,0.373332)(0.573615,0.352393)(0.672336,0.330590)(0.788046,0.308211)(0.923671,0.285557)(1.082637,0.262933)(1.268961,0.240627)(1.487352,0.218905)(1.743329,0.197999)(2.043360,0.178099)(2.395027,0.159358)(2.807216,0.141883)(3.290345,0.125738)(3.856620,0.110953)(4.520354,0.097521)(5.298317,0.085408)(6.210169,0.074557)(7.278954,0.064895)(8.531679,0.056340)(10.000000,0.048799)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.454701)(0.117210,0.447542)(0.137382,0.439433)(0.161026,0.430294)(0.188739,0.420054)(0.221222,0.408655)(0.259294,0.396056)(0.303920,0.382243)(0.356225,0.367231)(0.417532,0.351068)(0.489390,0.333846)(0.573615,0.315692)(0.672336,0.296775)(0.788046,0.277298)(0.923671,0.257490)(1.082637,0.237596)(1.268961,0.217865)(1.487352,0.198539)(1.743329,0.179840)(2.043360,0.161960)(2.395027,0.145056)(2.807216,0.129244)(3.290345,0.114602)(3.856620,0.101168)(4.520354,0.088946)(5.298317,0.077914)(6.210169,0.068025)(7.278954,0.059215)(8.531679,0.051411)(10.000000,0.044532)
        };
        %%% real_weight
        \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        (0.100000,0.475479)(0.117210,0.475464)(0.137382,0.472835)(0.161026,0.466411)(0.188739,0.456791)(0.221222,0.441112)(0.259294,0.441041)(0.303920,0.427487)(0.356225,0.414396)(0.417532,0.405995)(0.489390,0.388743)(0.573615,0.378499)(0.672336,0.359621)(0.788046,0.338399)(0.923671,0.321167)(1.082637,0.298566)(1.268961,0.281088)(1.487352,0.262361)(1.743329,0.239303)(2.043360,0.214888)(2.395027,0.192184)(2.807216,0.178809)(3.290345,0.158805)(3.856620,0.135534)(4.520354,0.118344)(5.298317,0.101625)(6.210169,0.086383)(7.278954,0.072134)(8.531679,0.058585)(10.000000,0.047293)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n = 2048, p = 1024 $, $ \gamma = 0.02 $ }}
  \label{subfig:E_9}
  \end{subfigure}
  \fi
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.830219)(0.117210,0.826814)(0.137382,0.822773)(0.161026,0.817973)(0.188739,0.812262)(0.221222,0.805458)(0.259294,0.797340)(0.303920,0.787644)(0.356225,0.776058)(0.417532,0.762211)(0.489390,0.745679)(0.573615,0.725988)(0.672336,0.702631)(0.788046,0.675108)(0.923671,0.642988)(1.082637,0.606008)(1.268961,0.564194)(1.487352,0.517999)(1.743329,0.468407)(2.043360,0.416941)(2.395027,0.365524)(2.807216,0.316182)(3.290345,0.270668)(3.856620,0.230147)(4.520354,0.195076)(5.298317,0.165290)(6.210169,0.140234)(7.278954,0.119203)(8.531679,0.101505)(10.000000,0.086549)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.912692)(0.117210,0.910684)(0.137382,0.908290)(0.161026,0.905428)(0.188739,0.902000)(0.221222,0.897880)(0.259294,0.892914)(0.303920,0.886908)(0.356225,0.879622)(0.417532,0.870754)(0.489390,0.859929)(0.573615,0.846686)(0.672336,0.830460)(0.788046,0.810576)(0.923671,0.786256)(1.082637,0.756648)(1.268961,0.720898)(1.487352,0.678293)(1.743329,0.628476)(2.043360,0.571735)(2.395027,0.509289)(2.807216,0.443443)(3.290345,0.377429)(3.856620,0.314839)(4.520354,0.258785)(5.298317,0.211151)(6.210169,0.172328)(7.278954,0.141497)(8.531679,0.117217)(10.000000,0.097974)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.533718)(0.117210,0.532554)(0.137382,0.531195)(0.161026,0.529609)(0.188739,0.527759)(0.221222,0.525603)(0.259294,0.523094)(0.303920,0.520176)(0.356225,0.516787)(0.417532,0.512858)(0.489390,0.508311)(0.573615,0.503060)(0.672336,0.497011)(0.788046,0.490061)(0.923671,0.482104)(1.082637,0.473027)(1.268961,0.462719)(1.487352,0.451070)(1.743329,0.437980)(2.043360,0.423368)(2.395027,0.407176)(2.807216,0.389380)(3.290345,0.370005)(3.856620,0.349126)(4.520354,0.326884)(5.298317,0.303487)(6.210169,0.279208)(7.278954,0.254382)(8.531679,0.229393)(10.000000,0.204653)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.730656)(0.117210,0.722960)(0.137382,0.714160)(0.161026,0.701082)(0.188739,0.691713)(0.221222,0.680335)(0.259294,0.665282)(0.303920,0.644358)(0.356225,0.624491)(0.417532,0.603834)(0.489390,0.579804)(0.573615,0.554403)(0.672336,0.525098)(0.788046,0.498269)(0.923671,0.465813)(1.082637,0.432669)(1.268961,0.405427)(1.487352,0.366577)(1.743329,0.337788)(2.043360,0.303460)(2.395027,0.273050)(2.807216,0.240538)(3.290345,0.213773)(3.856620,0.186903)(4.520354,0.160205)(5.298317,0.137964)(6.210169,0.115867)(7.278954,0.095941)(8.531679,0.078307)(10.000000,0.061622)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/4 $, $ \gamma = 10 $ }}
  \label{subfig:E_2}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.730849)(0.117210,0.720123)(0.137382,0.707871)(0.161026,0.693955)(0.188739,0.678249)(0.221222,0.660652)(0.259294,0.641093)(0.303920,0.619542)(0.356225,0.596019)(0.417532,0.570598)(0.489390,0.543416)(0.573615,0.514670)(0.672336,0.484621)(0.788046,0.453583)(0.923671,0.421917)(1.082637,0.390012)(1.268961,0.358266)(1.487352,0.327073)(1.743329,0.296795)(2.043360,0.267754)(2.395027,0.240214)(2.807216,0.214378)(3.290345,0.190384)(3.856620,0.168309)(4.520354,0.148174)(5.298317,0.129955)(6.210169,0.113587)(7.278954,0.098976)(8.531679,0.086009)(10.000000,0.074560)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.753825)(0.117210,0.743281)(0.137382,0.731129)(0.161026,0.717198)(0.188739,0.701327)(0.221222,0.683378)(0.259294,0.663258)(0.303920,0.640924)(0.356225,0.616405)(0.417532,0.589802)(0.489390,0.561296)(0.573615,0.531142)(0.672336,0.499656)(0.788046,0.467205)(0.923671,0.434186)(1.082637,0.401015)(1.268961,0.368104)(1.487352,0.335848)(1.743329,0.304606)(2.043360,0.274693)(2.395027,0.246365)(2.807216,0.219817)(3.290345,0.195181)(3.856620,0.172528)(4.520354,0.151876)(5.298317,0.133193)(6.210169,0.116411)(7.278954,0.101434)(8.531679,0.088143)(10.000000,0.076408)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.770551)(0.117210,0.761873)(0.137382,0.751919)(0.161026,0.740541)(0.188739,0.727587)(0.221222,0.712907)(0.259294,0.696357)(0.303920,0.677810)(0.356225,0.657161)(0.417532,0.634347)(0.489390,0.609349)(0.573615,0.582213)(0.672336,0.553055)(0.788046,0.522071)(0.923671,0.489540)(1.082637,0.455820)(1.268961,0.421336)(1.487352,0.386565)(1.743329,0.352006)(2.043360,0.318158)(2.395027,0.285488)(2.807216,0.254401)(3.290345,0.225229)(3.856620,0.198210)(4.520354,0.173490)(5.298317,0.151126)(6.210169,0.131096)(7.278954,0.113316)(8.531679,0.097656)(10.000000,0.083954)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.730656)(0.117210,0.722960)(0.137382,0.714160)(0.161026,0.701082)(0.188739,0.691713)(0.221222,0.680335)(0.259294,0.665282)(0.303920,0.644358)(0.356225,0.624491)(0.417532,0.603834)(0.489390,0.579804)(0.573615,0.554403)(0.672336,0.525098)(0.788046,0.498269)(0.923671,0.465813)(1.082637,0.432669)(1.268961,0.405427)(1.487352,0.366577)(1.743329,0.337788)(2.043360,0.303460)(2.395027,0.273050)(2.807216,0.240538)(3.290345,0.213773)(3.856620,0.186903)(4.520354,0.160205)(5.298317,0.137964)(6.210169,0.115867)(7.278954,0.095941)(8.531679,0.078307)(10.000000,0.061622)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/4 $, $ \gamma = 1 $ }}
  \label{subfig:E_6}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={}
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.698254)(0.117210,0.687724)(0.137382,0.675765)(0.161026,0.662256)(0.188739,0.647084)(0.221222,0.630155)(0.259294,0.611401)(0.303920,0.590788)(0.356225,0.568329)(0.417532,0.544084)(0.489390,0.518174)(0.573615,0.490780)(0.672336,0.462143)(0.788046,0.432559)(0.923671,0.402368)(1.082637,0.371938)(1.268961,0.341653)(1.487352,0.311886)(1.743329,0.282987)(2.043360,0.255264)(2.395027,0.228973)(2.807216,0.204310)(3.290345,0.181409)(3.856620,0.160344)(4.520354,0.141135)(5.298317,0.123759)(6.210169,0.108152)(7.278954,0.094225)(8.531679,0.081868)(10.000000,0.070961)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.704061)(0.117210,0.693733)(0.137382,0.681940)(0.161026,0.668542)(0.188739,0.653410)(0.221222,0.636437)(0.259294,0.617546)(0.303920,0.596701)(0.356225,0.573917)(0.417532,0.549270)(0.489390,0.522899)(0.573615,0.495009)(0.672336,0.465865)(0.788046,0.435788)(0.923671,0.405137)(1.082637,0.374293)(1.268961,0.343646)(1.487352,0.313571)(1.743329,0.284414)(2.043360,0.256477)(2.395027,0.230009)(2.807216,0.205199)(3.290345,0.182174)(3.856620,0.161004)(4.520354,0.141707)(5.298317,0.124254)(6.210169,0.108581)(7.278954,0.094596)(8.531679,0.082190)(10.000000,0.071239)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.687524)(0.117210,0.677234)(0.137382,0.665554)(0.161026,0.652363)(0.188739,0.637547)(0.221222,0.621009)(0.259294,0.602676)(0.303920,0.582512)(0.356225,0.560518)(0.417532,0.536752)(0.489390,0.511325)(0.573615,0.484413)(0.672336,0.456249)(0.788046,0.427124)(0.923671,0.397375)(1.082637,0.367366)(1.268961,0.337477)(1.487352,0.308083)(1.743329,0.279532)(2.043360,0.252133)(2.395027,0.226142)(2.807216,0.201757)(3.290345,0.179113)(3.856620,0.158285)(4.520354,0.139296)(5.298317,0.122121)(6.210169,0.106700)(7.278954,0.092941)(8.531679,0.080738)(10.000000,0.069969)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.717328)(0.117210,0.712867)(0.137382,0.706843)(0.161026,0.701015)(0.188739,0.691570)(0.221222,0.681606)(0.259294,0.675311)(0.303920,0.661908)(0.356225,0.652093)(0.417532,0.629732)(0.489390,0.617587)(0.573615,0.598538)(0.672336,0.572761)(0.788046,0.550946)(0.923671,0.530262)(1.082637,0.499331)(1.268961,0.474445)(1.487352,0.443289)(1.743329,0.413937)(2.043360,0.382007)(2.395027,0.354360)(2.807216,0.321138)(3.290345,0.289197)(3.856620,0.259262)(4.520354,0.230924)(5.298317,0.204622)(6.210169,0.178784)(7.278954,0.152591)(8.531679,0.132269)(10.000000,0.109935)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/4 $, $ \gamma = 0.1 $ }}
  \label{subfig:E_10}
  \end{subfigure}
  ~
  \iffalse
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      % height=.3\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={}
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.685397)(0.117210,0.674483)(0.137382,0.662122)(0.161026,0.648197)(0.188739,0.632602)(0.221222,0.615252)(0.259294,0.596089)(0.303920,0.575095)(0.356225,0.552295)(0.417532,0.527772)(0.489390,0.501664)(0.573615,0.474171)(0.672336,0.445551)(0.788046,0.416113)(0.923671,0.386204)(1.082637,0.356195)(1.268961,0.326461)(1.487352,0.297365)(1.743329,0.269238)(2.043360,0.242367)(2.395027,0.216984)(2.807216,0.193260)(3.290345,0.171307)(3.856620,0.151179)(4.520354,0.132879)(5.298317,0.116369)(6.210169,0.101577)(7.278954,0.088405)(8.531679,0.076741)(10.000000,0.066463)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.686162)(0.117210,0.675493)(0.137382,0.663344)(0.161026,0.649585)(0.188739,0.634098)(0.221222,0.616788)(0.259294,0.597593)(0.303920,0.576495)(0.356225,0.553527)(0.417532,0.528783)(0.489390,0.502418)(0.573615,0.474653)(0.672336,0.445767)(0.788046,0.416084)(0.923671,0.385966)(1.082637,0.355793)(1.268961,0.325941)(1.487352,0.296771)(1.743329,0.268609)(2.043360,0.241735)(2.395027,0.216372)(2.807216,0.192683)(3.290345,0.170775)(3.856620,0.150696)(4.520354,0.132447)(5.298317,0.115985)(6.210169,0.101238)(7.278954,0.088108)(8.531679,0.076483)(10.000000,0.066239)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.679712)(0.117210,0.668893)(0.137382,0.656642)(0.161026,0.642841)(0.188739,0.627386)(0.221222,0.610190)(0.259294,0.591197)(0.303920,0.570387)(0.356225,0.547786)(0.417532,0.523473)(0.489390,0.497586)(0.573615,0.470325)(0.672336,0.441943)(0.788046,0.412749)(0.923671,0.383087)(1.082637,0.353324)(1.268961,0.323834)(1.487352,0.294976)(1.743329,0.267079)(2.043360,0.240428)(2.395027,0.215251)(2.807216,0.191719)(3.290345,0.169943)(3.856620,0.149976)(4.520354,0.131822)(5.298317,0.115444)(6.210169,0.100768)(7.278954,0.087701)(8.531679,0.076130)(10.000000,0.065933)
        };
        %%% real_weight
        \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        (0.100000,0.709119)(0.117210,0.702671)(0.137382,0.696776)(0.161026,0.686672)(0.188739,0.679232)(0.221222,0.666686)(0.259294,0.653699)(0.303920,0.638881)(0.356225,0.621994)(0.417532,0.608018)(0.489390,0.590213)(0.573615,0.565999)(0.672336,0.541924)(0.788046,0.516180)(0.923671,0.491811)(1.082637,0.466204)(1.268961,0.433035)(1.487352,0.406418)(1.743329,0.374002)(2.043360,0.343177)(2.395027,0.318780)(2.807216,0.286932)(3.290345,0.261523)(3.856620,0.232018)(4.520354,0.208053)(5.298317,0.184201)(6.210169,0.163488)(7.278954,0.145179)(8.531679,0.126490)(10.000000,0.111216)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n = 2048, p = 512 $, $ \gamma = 0.02 $ }}
  \label{subfig:E_10}
  \end{subfigure}
  \fi
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.837314)(0.117210,0.835476)(0.137382,0.833289)(0.161026,0.830679)(0.188739,0.827560)(0.221222,0.823821)(0.259294,0.819328)(0.303920,0.813913)(0.356225,0.807372)(0.417532,0.799448)(0.489390,0.789828)(0.573615,0.778130)(0.672336,0.763894)(0.788046,0.746574)(0.923671,0.725552)(1.082637,0.700149)(1.268961,0.669688)(1.487352,0.633582)(1.743329,0.591485)(2.043360,0.543483)(2.395027,0.490299)(2.807216,0.433441)(3.290345,0.375172)(3.856620,0.318228)(4.520354,0.265305)(5.298317,0.218474)(6.210169,0.178797)(7.278954,0.146284)(8.531679,0.120182)(10.000000,0.099377)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.920922)(0.117210,0.919919)(0.137382,0.918723)(0.161026,0.917293)(0.188739,0.915579)(0.221222,0.913517)(0.259294,0.911027)(0.303920,0.908011)(0.356225,0.904342)(0.417532,0.899859)(0.489390,0.894358)(0.573615,0.887577)(0.672336,0.879184)(0.788046,0.868756)(0.923671,0.855758)(1.082637,0.839526)(1.268961,0.819249)(1.487352,0.793968)(1.743329,0.762615)(2.043360,0.724096)(2.395027,0.677477)(2.807216,0.622275)(3.290345,0.558852)(3.856620,0.488815)(4.520354,0.415214)(5.298317,0.342282)(6.210169,0.274592)(7.278954,0.215875)(8.531679,0.168060)(10.000000,0.131076)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.328347)(0.117210,0.327783)(0.137382,0.327123)(0.161026,0.326351)(0.188739,0.325451)(0.221222,0.324400)(0.259294,0.323176)(0.303920,0.321749)(0.356225,0.320089)(0.417532,0.318161)(0.489390,0.315922)(0.573615,0.313329)(0.672336,0.310331)(0.788046,0.306872)(0.923671,0.302893)(1.082637,0.298328)(1.268961,0.293110)(1.487352,0.287170)(1.743329,0.280439)(2.043360,0.272852)(2.395027,0.264352)(2.807216,0.254895)(3.290345,0.244455)(3.856620,0.233030)(4.520354,0.220650)(5.298317,0.207380)(6.210169,0.193325)(7.278954,0.178635)(8.531679,0.163496)(10.000000,0.148132)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.836162)(0.117210,0.828458)(0.137382,0.823570)(0.161026,0.813753)(0.188739,0.801632)(0.221222,0.787261)(0.259294,0.775261)(0.303920,0.761062)(0.356225,0.744325)(0.417532,0.725868)(0.489390,0.701341)(0.573615,0.679076)(0.672336,0.653032)(0.788046,0.625870)(0.923671,0.594081)(1.082637,0.566318)(1.268961,0.530836)(1.487352,0.495217)(1.743329,0.458734)(2.043360,0.426055)(2.395027,0.387515)(2.807216,0.354153)(3.290345,0.317220)(3.856620,0.283379)(4.520354,0.251536)(5.298317,0.220127)(6.210169,0.192254)(7.278954,0.165853)(8.531679,0.141671)(10.000000,0.119625)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/8 $, $ \gamma = 10 $ }}
  \label{subfig:E_3}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.799479)(0.117210,0.787665)(0.137382,0.774253)(0.161026,0.759101)(0.188739,0.742076)(0.221222,0.723067)(0.259294,0.701988)(0.303920,0.678793)(0.356225,0.653484)(0.417532,0.626120)(0.489390,0.596828)(0.573615,0.565802)(0.672336,0.533308)(0.788046,0.499673)(0.923671,0.465279)(1.082637,0.430543)(1.268961,0.395901)(1.487352,0.361782)(1.743329,0.328591)(2.043360,0.296687)(2.395027,0.266374)(2.807216,0.237885)(3.290345,0.211387)(3.856620,0.186975)(4.520354,0.164684)(5.298317,0.144493)(6.210169,0.126338)(7.278954,0.110120)(8.531679,0.095718)(10.000000,0.082996)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.802866)(0.117210,0.791103)(0.137382,0.777723)(0.161026,0.762580)(0.188739,0.745536)(0.221222,0.726475)(0.259294,0.705309)(0.303920,0.681992)(0.356225,0.656527)(0.417532,0.628979)(0.489390,0.599480)(0.573615,0.568232)(0.672336,0.535508)(0.788046,0.501645)(0.923671,0.467031)(1.082637,0.432089)(1.268961,0.397257)(1.487352,0.362968)(1.743329,0.329626)(2.043360,0.297590)(2.395027,0.267161)(2.807216,0.238571)(3.290345,0.211985)(3.856620,0.187497)(4.520354,0.165138)(5.298317,0.144888)(6.210169,0.126681)(7.278954,0.110418)(8.531679,0.095977)(10.000000,0.083219)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.849216)(0.117210,0.839592)(0.137382,0.828556)(0.161026,0.815945)(0.188739,0.801592)(0.221222,0.785332)(0.259294,0.767008)(0.303920,0.746482)(0.356225,0.723643)(0.417532,0.698422)(0.489390,0.670805)(0.573615,0.640845)(0.672336,0.608675)(0.788046,0.574517)(0.923671,0.538679)(1.082637,0.501560)(1.268961,0.463627)(1.487352,0.425405)(1.743329,0.387440)(2.043360,0.350277)(2.395027,0.314419)(2.807216,0.280310)(3.290345,0.248305)(3.856620,0.218659)(4.520354,0.191528)(5.298317,0.166971)(6.210169,0.144964)(7.278954,0.125415)(8.531679,0.108180)(10.000000,0.093086)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.836162)(0.117210,0.828458)(0.137382,0.823570)(0.161026,0.813753)(0.188739,0.801632)(0.221222,0.787261)(0.259294,0.775261)(0.303920,0.761062)(0.356225,0.744325)(0.417532,0.725868)(0.489390,0.701341)(0.573615,0.679076)(0.672336,0.653032)(0.788046,0.625870)(0.923671,0.594081)(1.082637,0.566318)(1.268961,0.530836)(1.487352,0.495217)(1.743329,0.458734)(2.043360,0.426055)(2.395027,0.387515)(2.807216,0.354153)(3.290345,0.317220)(3.856620,0.283379)(4.520354,0.251536)(5.298317,0.220127)(6.210169,0.192254)(7.278954,0.165853)(8.531679,0.141671)(10.000000,0.119625)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/8 $, $ \gamma = 1 $ }}
  \label{subfig:E_7}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={}
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.797486)(0.117210,0.785508)(0.137382,0.771919)(0.161026,0.756578)(0.188739,0.739355)(0.221222,0.720141)(0.259294,0.698853)(0.303920,0.675450)(0.356225,0.649939)(0.417532,0.622387)(0.489390,0.592926)(0.573615,0.561758)(0.672336,0.529156)(0.788046,0.495452)(0.923671,0.461034)(1.082637,0.426322)(1.268961,0.391749)(1.487352,0.357745)(1.743329,0.324710)(2.043360,0.292997)(2.395027,0.262902)(2.807216,0.234651)(3.290345,0.208403)(3.856620,0.184246)(4.520354,0.162208)(5.298317,0.142263)(6.210169,0.124342)(7.278954,0.108346)(8.531679,0.094149)(10.000000,0.081614)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.798313)(0.117210,0.786396)(0.137382,0.772860)(0.161026,0.757563)(0.188739,0.740371)(0.221222,0.721170)(0.259294,0.699877)(0.303920,0.676449)(0.356225,0.650892)(0.417532,0.623275)(0.489390,0.593732)(0.573615,0.562472)(0.672336,0.529770)(0.788046,0.495967)(0.923671,0.461453)(1.082637,0.426654)(1.268961,0.392006)(1.487352,0.357939)(1.743329,0.324852)(2.043360,0.293100)(2.395027,0.262975)(2.807216,0.234704)(3.290345,0.208440)(3.856620,0.184273)(4.520354,0.162227)(5.298317,0.142277)(6.210169,0.124353)(7.278954,0.108354)(8.531679,0.094156)(10.000000,0.081620)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.799447)(0.117210,0.787533)(0.137382,0.774010)(0.161026,0.758735)(0.188739,0.741576)(0.221222,0.722421)(0.259294,0.701184)(0.303920,0.677821)(0.356225,0.652334)(0.417532,0.624785)(0.489390,0.595305)(0.573615,0.564093)(0.672336,0.531420)(0.788046,0.497620)(0.923671,0.463082)(1.082637,0.428228)(1.268961,0.393499)(1.487352,0.359328)(1.743329,0.326123)(2.043360,0.294241)(2.395027,0.263984)(2.807216,0.235582)(3.290345,0.209196)(3.856620,0.184915)(4.520354,0.162769)(5.298317,0.142730)(6.210169,0.124730)(7.278954,0.108666)(8.531679,0.094413)(10.000000,0.081832)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.820145)(0.117210,0.808780)(0.137382,0.800088)(0.161026,0.786711)(0.188739,0.773833)(0.221222,0.759592)(0.259294,0.742354)(0.303920,0.723748)(0.356225,0.702001)(0.417532,0.676452)(0.489390,0.651769)(0.573615,0.623895)(0.672336,0.598408)(0.788046,0.563655)(0.923671,0.533259)(1.082637,0.496249)(1.268961,0.462533)(1.487352,0.429033)(1.743329,0.393377)(2.043360,0.358795)(2.395027,0.323841)(2.807216,0.289563)(3.290345,0.259360)(3.856620,0.231764)(4.520354,0.203975)(5.298317,0.178063)(6.210169,0.155612)(7.278954,0.134772)(8.531679,0.114191)(10.000000,0.096724)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/8 $, $ \gamma = 0.1 $ }}
  \label{subfig:E_11}
  \end{subfigure}
  ~
  \iffalse
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      % height=.3\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={}
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.798447)(0.117210,0.786603)(0.137382,0.773161)(0.161026,0.757978)(0.188739,0.740924)(0.221222,0.721887)(0.259294,0.700782)(0.303920,0.677564)(0.356225,0.652236)(0.417532,0.624858)(0.489390,0.595556)(0.573615,0.564528)(0.672336,0.532038)(0.788046,0.498417)(0.923671,0.464045)(1.082637,0.429341)(1.268961,0.394740)(1.487352,0.360671)(1.743329,0.327536)(2.043360,0.295696)(2.395027,0.265450)(2.807216,0.237032)(3.290345,0.210605)(3.856620,0.186264)(4.520354,0.164042)(5.298317,0.143917)(6.210169,0.125824)(7.278954,0.109665)(8.531679,0.095316)(10.000000,0.082643)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.799214)(0.117210,0.787431)(0.137382,0.774043)(0.161026,0.758905)(0.188739,0.741884)(0.221222,0.722864)(0.259294,0.701758)(0.303920,0.678519)(0.356225,0.653148)(0.417532,0.625709)(0.489390,0.596330)(0.573615,0.565213)(0.672336,0.532627)(0.788046,0.498908)(0.923671,0.464443)(1.082637,0.429654)(1.268961,0.394978)(1.487352,0.360847)(1.743329,0.327663)(2.043360,0.295784)(2.395027,0.265510)(2.807216,0.237072)(3.290345,0.210631)(3.856620,0.186281)(4.520354,0.164052)(5.298317,0.143923)(6.210169,0.125828)(7.278954,0.109667)(8.531679,0.095318)(10.000000,0.082644)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.798543)(0.117210,0.786702)(0.137382,0.773262)(0.161026,0.758082)(0.188739,0.741031)(0.221222,0.721997)(0.259294,0.700894)(0.303920,0.677678)(0.356225,0.652350)(0.417532,0.624972)(0.489390,0.595669)(0.573615,0.564638)(0.672336,0.532145)(0.788046,0.498518)(0.923671,0.464141)(1.082637,0.429430)(1.268961,0.394821)(1.487352,0.360744)(1.743329,0.327601)(2.043360,0.295753)(2.395027,0.265500)(2.807216,0.237075)(3.290345,0.210641)(3.856620,0.186295)(4.520354,0.164068)(5.298317,0.143939)(6.210169,0.125842)(7.278954,0.109679)(8.531679,0.095329)(10.000000,0.082653)
        };
        %%% real_weight
        \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        (0.100000,0.794164)(0.117210,0.777668)(0.137382,0.768134)(0.161026,0.748667)(0.188739,0.735194)(0.221222,0.711634)(0.259294,0.689068)(0.303920,0.663937)(0.356225,0.634957)(0.417532,0.610208)(0.489390,0.579422)(0.573615,0.547723)(0.672336,0.511236)(0.788046,0.477247)(0.923671,0.441067)(1.082637,0.405823)(1.268961,0.370596)(1.487352,0.337939)(1.743329,0.299833)(2.043360,0.269335)(2.395027,0.237373)(2.807216,0.206771)(3.290345,0.180797)(3.856620,0.153916)(4.520354,0.131056)(5.298317,0.110187)(6.210169,0.090430)(7.278954,0.073507)(8.531679,0.058509)(10.000000,0.044816)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n = 2048, p = 256 $, $ \gamma = 0.02 $ }}
  \label{subfig:E_11}
  \end{subfigure}
  \fi
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.839914)(0.117210,0.838727)(0.137382,0.837309)(0.161026,0.835610)(0.188739,0.833569)(0.221222,0.831109)(0.259294,0.828134)(0.303920,0.824523)(0.356225,0.820124)(0.417532,0.814745)(0.489390,0.808144)(0.573615,0.800019)(0.672336,0.789990)(0.788046,0.777589)(0.923671,0.762246)(1.082637,0.743286)(1.268961,0.719941)(1.487352,0.691387)(1.743329,0.656825)(2.043360,0.615630)(2.395027,0.567564)(2.807216,0.513030)(3.290345,0.453319)(3.856620,0.390702)(4.520354,0.328242)(5.298317,0.269272)(6.210169,0.216662)(7.278954,0.172185)(8.531679,0.136273)(10.000000,0.108230)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.924457)(0.117210,0.923830)(0.137382,0.923080)(0.161026,0.922182)(0.188739,0.921102)(0.221222,0.919800)(0.259294,0.918221)(0.303920,0.916302)(0.356225,0.913957)(0.417532,0.911078)(0.489390,0.907525)(0.573615,0.903121)(0.672336,0.897631)(0.788046,0.890758)(0.923671,0.882112)(1.082637,0.871199)(1.268961,0.857387)(1.487352,0.839890)(1.743329,0.817749)(2.043360,0.789843)(2.395027,0.754947)(2.807216,0.711861)(3.290345,0.659667)(3.856620,0.598107)(4.520354,0.528055)(5.298317,0.451920)(6.210169,0.373694)(7.278954,0.298400)(8.531679,0.230917)(10.000000,0.174653)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.157461)(0.117210,0.157246)(0.137382,0.156994)(0.161026,0.156700)(0.188739,0.156356)(0.221222,0.155954)(0.259294,0.155485)(0.303920,0.154939)(0.356225,0.154301)(0.417532,0.153559)(0.489390,0.152697)(0.573615,0.151695)(0.672336,0.150534)(0.788046,0.149189)(0.923671,0.147637)(1.082637,0.145848)(1.268961,0.143793)(1.487352,0.141440)(1.743329,0.138756)(2.043360,0.135707)(2.395027,0.132261)(2.807216,0.128389)(3.290345,0.124067)(3.856620,0.119276)(4.520354,0.114010)(5.298317,0.108277)(6.210169,0.102098)(7.278954,0.095515)(8.531679,0.088591)(10.000000,0.081406)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.890804)(0.117210,0.883961)(0.137382,0.876187)(0.161026,0.864794)(0.188739,0.855138)(0.221222,0.840660)(0.259294,0.827995)(0.303920,0.808740)(0.356225,0.790771)(0.417532,0.769972)(0.489390,0.748938)(0.573615,0.720731)(0.672336,0.694136)(0.788046,0.665781)(0.923671,0.631922)(1.082637,0.599459)(1.268961,0.562166)(1.487352,0.523939)(1.743329,0.486153)(2.043360,0.449521)(2.395027,0.409994)(2.807216,0.373061)(3.290345,0.336056)(3.856620,0.299411)(4.520354,0.267797)(5.298317,0.235106)(6.210169,0.206029)(7.278954,0.177777)(8.531679,0.152794)(10.000000,0.128996)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/16 $, $ \gamma = 10 $ }}
  \label{subfig:E_4}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.855988)(0.117210,0.843367)(0.137382,0.829040)(0.161026,0.812855)(0.188739,0.794670)(0.221222,0.774365)(0.259294,0.751848)(0.303920,0.727068)(0.356225,0.700025)(0.417532,0.670782)(0.489390,0.639471)(0.573615,0.606299)(0.672336,0.571548)(0.788046,0.535568)(0.923671,0.498767)(1.082637,0.461589)(1.268961,0.424502)(1.487352,0.387966)(1.743329,0.352414)(2.043360,0.318233)(2.395027,0.285748)(2.807216,0.255213)(3.290345,0.226805)(3.856620,0.200630)(4.520354,0.176724)(5.298317,0.155067)(6.210169,0.135592)(7.278954,0.118192)(8.531679,0.102740)(10.000000,0.089088)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.856344)(0.117210,0.843751)(0.137382,0.829448)(0.161026,0.813283)(0.188739,0.795114)(0.221222,0.774818)(0.259294,0.752302)(0.303920,0.727514)(0.356225,0.700454)(0.417532,0.671185)(0.489390,0.639841)(0.573615,0.606630)(0.672336,0.571836)(0.788046,0.535812)(0.923671,0.498967)(1.082637,0.461750)(1.268961,0.424627)(1.487352,0.388061)(1.743329,0.352484)(2.043360,0.318285)(2.395027,0.285786)(2.807216,0.255240)(3.290345,0.226824)(3.856620,0.200644)(4.520354,0.176734)(5.298317,0.155075)(6.210169,0.135597)(7.278954,0.118197)(8.531679,0.102743)(10.000000,0.089091)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt]plot coordinates{ 
        (0.100000,0.890439)(0.117210,0.880276)(0.137382,0.868624)(0.161026,0.855313)(0.188739,0.840167)(0.221222,0.823015)(0.259294,0.803693)(0.303920,0.782057)(0.356225,0.757993)(0.417532,0.731434)(0.489390,0.702366)(0.573615,0.670852)(0.672336,0.637035)(0.788046,0.601151)(0.923671,0.563531)(1.082637,0.524592)(1.268961,0.484830)(1.487352,0.444793)(1.743329,0.405053)(2.043360,0.366177)(2.395027,0.328689)(2.807216,0.293046)(3.290345,0.259614)(3.856620,0.228656)(4.520354,0.200329)(5.298317,0.174691)(6.210169,0.151714)(7.278954,0.131299)(8.531679,0.113297)(10.000000,0.097524)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.890804)(0.117210,0.883961)(0.137382,0.876187)(0.161026,0.864794)(0.188739,0.855138)(0.221222,0.840660)(0.259294,0.827995)(0.303920,0.808740)(0.356225,0.790771)(0.417532,0.769972)(0.489390,0.748938)(0.573615,0.720731)(0.672336,0.694136)(0.788046,0.665781)(0.923671,0.631922)(1.082637,0.599459)(1.268961,0.562166)(1.487352,0.523939)(1.743329,0.486153)(2.043360,0.449521)(2.395027,0.409994)(2.807216,0.373061)(3.290345,0.336056)(3.856620,0.299411)(4.520354,0.267797)(5.298317,0.235106)(6.210169,0.206029)(7.278954,0.177777)(8.531679,0.152794)(10.000000,0.128996)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/16 $, $ \gamma = 1 $ }}
  \label{subfig:E_8}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={}
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.844459)(0.117210,0.830278)(0.137382,0.814251)(0.161026,0.796236)(0.188739,0.776109)(0.221222,0.753776)(0.259294,0.729183)(0.303920,0.702325)(0.356225,0.673259)(0.417532,0.642111)(0.489390,0.609083)(0.573615,0.574449)(0.672336,0.538556)(0.788046,0.501806)(0.923671,0.464642)(1.082637,0.427530)(1.268961,0.390932)(1.487352,0.355284)(1.743329,0.320978)(2.043360,0.288343)(2.395027,0.257640)(2.807216,0.229053)(3.290345,0.202692)(3.856620,0.178600)(4.520354,0.156761)(5.298317,0.137110)(6.210169,0.119545)(7.278954,0.103938)(8.531679,0.090144)(10.000000,0.078009)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.844803)(0.117210,0.830647)(0.137382,0.814641)(0.161026,0.796643)(0.188739,0.776527)(0.221222,0.754198)(0.259294,0.729599)(0.303920,0.702727)(0.356225,0.673638)(0.417532,0.642459)(0.489390,0.609394)(0.573615,0.574720)(0.672336,0.538785)(0.788046,0.501993)(0.923671,0.464791)(1.082637,0.427644)(1.268961,0.391017)(1.487352,0.355346)(1.743329,0.321021)(2.043360,0.288373)(2.395027,0.257660)(2.807216,0.229066)(3.290345,0.202701)(3.856620,0.178606)(4.520354,0.156764)(5.298317,0.137112)(6.210169,0.119546)(7.278954,0.103939)(8.531679,0.090144)(10.000000,0.078010)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.845711)(0.117210,0.831604)(0.137382,0.815653)(0.161026,0.797713)(0.188739,0.777660)(0.221222,0.755396)(0.259294,0.730863)(0.303920,0.704051)(0.356225,0.675016)(0.417532,0.643879)(0.489390,0.610840)(0.573615,0.576171)(0.672336,0.540218)(0.788046,0.503386)(0.923671,0.466120)(1.082637,0.428891)(1.268961,0.392164)(1.487352,0.356382)(1.743329,0.321941)(2.043360,0.289177)(2.395027,0.258352)(2.807216,0.229653)(3.290345,0.203192)(3.856620,0.179013)(4.520354,0.157099)(5.298317,0.137385)(6.210169,0.119768)(7.278954,0.104118)(8.531679,0.090288)(10.000000,0.078125)
        };
        %%% real_weight
        % \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        % (0.100000,0.837281)(0.117210,0.823603)(0.137382,0.805983)(0.161026,0.785495)(0.188739,0.766829)(0.221222,0.742880)(0.259294,0.717917)(0.303920,0.689817)(0.356225,0.656691)(0.417532,0.626290)(0.489390,0.591119)(0.573615,0.555684)(0.672336,0.518397)(0.788046,0.481189)(0.923671,0.443954)(1.082637,0.405322)(1.268961,0.367589)(1.487352,0.332601)(1.743329,0.299107)(2.043360,0.267266)(2.395027,0.236937)(2.807216,0.207841)(3.290345,0.182568)(3.856620,0.158738)(4.520354,0.138900)(5.298317,0.120490)(6.210169,0.104511)(7.278954,0.090702)(8.531679,0.079170)(10.000000,0.068793)
        % };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/16 $, $ \gamma = 0.1 $ }}
  \label{subfig:E_12}
  \end{subfigure}
  ~
  \iffalse
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      % height=.3\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.854257)(0.117210,0.841399)(0.137382,0.826812)(0.161026,0.810346)(0.188739,0.791862)(0.221222,0.771243)(0.259294,0.748401)(0.303920,0.723293)(0.356225,0.695927)(0.417532,0.666375)(0.489390,0.634781)(0.573615,0.601362)(0.672336,0.566410)(0.788046,0.530286)(0.923671,0.493401)(1.082637,0.456209)(1.268961,0.419173)(1.487352,0.382753)(1.743329,0.347377)(2.043360,0.313423)(2.395027,0.281207)(2.807216,0.250970)(3.290345,0.222880)(3.856620,0.197032)(4.520354,0.173454)(5.298317,0.152118)(6.210169,0.132950)(7.278954,0.115841)(8.531679,0.100658)(10.000000,0.087254)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.854579)(0.117210,0.841748)(0.137382,0.827186)(0.161026,0.810741)(0.188739,0.792272)(0.221222,0.771662)(0.259294,0.748822)(0.303920,0.723706)(0.356225,0.696324)(0.417532,0.666747)(0.489390,0.635121)(0.573615,0.601664)(0.672336,0.566671)(0.788046,0.530504)(0.923671,0.493579)(1.082637,0.456349)(1.268961,0.419280)(1.487352,0.382833)(1.743329,0.347434)(2.043360,0.313463)(2.395027,0.281234)(2.807216,0.250988)(3.290345,0.222892)(3.856620,0.197040)(4.520354,0.173459)(5.298317,0.152121)(6.210169,0.132952)(7.278954,0.115842)(8.531679,0.100658)(10.000000,0.087254)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.854313)(0.117210,0.841459)(0.137382,0.826875)(0.161026,0.810413)(0.188739,0.791932)(0.221222,0.771316)(0.259294,0.748477)(0.303920,0.723371)(0.356225,0.696007)(0.417532,0.666456)(0.489390,0.634861)(0.573615,0.601441)(0.672336,0.566488)(0.788046,0.530360)(0.923671,0.493471)(1.082637,0.456274)(1.268961,0.419232)(1.487352,0.382807)(1.743329,0.347424)(2.043360,0.313464)(2.395027,0.281242)(2.807216,0.251000)(3.290345,0.222905)(3.856620,0.197053)(4.520354,0.173472)(5.298317,0.152132)(6.210169,0.132961)(7.278954,0.115850)(8.531679,0.100665)(10.000000,0.087260)
        };
        %%% real_weight
        \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{ 
        (0.100000,0.862979)(0.117210,0.851970)(0.137382,0.838283)(0.161026,0.823944)(0.188739,0.805333)(0.221222,0.788679)(0.259294,0.767799)(0.303920,0.742783)(0.356225,0.718642)(0.417532,0.688442)(0.489390,0.657511)(0.573615,0.624949)(0.672336,0.590291)(0.788046,0.555247)(0.923671,0.516235)(1.082637,0.478946)(1.268961,0.441210)(1.487352,0.402134)(1.743329,0.364405)(2.043360,0.328397)(2.395027,0.293318)(2.807216,0.259447)(3.290345,0.227956)(3.856620,0.198777)(4.520354,0.170945)(5.298317,0.146917)(6.210169,0.124521)(7.278954,0.104457)(8.531679,0.086901)(10.000000,0.071504)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n = 2048, p = 128 $, $ \gamma = 0.02 $ }}
  \label{subfig:E_12}
  \end{subfigure}
  \fi
  ~
  

==> fig_capacity_versus_SNR.tex <==
 \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% max(-5,min(5,t))
        %\addplot[smooth,GREEN,line width=1pt] plot coordinates{
        %(0.100000,0.724281)(0.117210,0.712988)(0.137382,0.700183)(0.161026,0.685737)(0.188739,0.669533)(0.221222,0.651473)(0.259294,0.631490)(0.303920,0.609557)(0.356225,0.585694)(0.417532,0.559978)(0.489390,0.532550)(0.573615,0.503618)(0.672336,0.473452)(0.788046,0.442377)(0.923671,0.410763)(1.082637,0.379005)(1.268961,0.347504)(1.487352,0.316650)(1.743329,0.286797)(2.043360,0.258256)(2.395027,0.231276)(2.807216,0.206044)(3.290345,0.182683)(3.856620,0.161252)(4.520354,0.141760)(5.298317,0.124167)(6.210169,0.108399)(7.278954,0.094354)(8.531679,0.081914)(10.000000,0.070950)
        %};
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.743423)(0.117210,0.731978)(0.137382,0.718984)(0.161026,0.704304)(0.188739,0.687815)(0.221222,0.669410)(0.259294,0.649017)(0.303920,0.626599)(0.356225,0.602174)(0.417532,0.575818)(0.489390,0.547673)(0.573615,0.517954)(0.672336,0.486939)(0.788046,0.454968)(0.923671,0.422424)(1.082637,0.389722)(1.268961,0.357278)(1.487352,0.325499)(1.743329,0.294754)(2.043360,0.265365)(2.395027,0.237590)(2.807216,0.211623)(3.290345,0.187588)(3.856620,0.165548)(4.520354,0.145507)(5.298317,0.127426)(6.210169,0.111225)(7.278954,0.096799)(8.531679,0.084025)(10.000000,0.072770)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.768956)(0.117210,0.760041)(0.137382,0.749821)(0.161026,0.738149)(0.188739,0.724871)(0.221222,0.709838)(0.259294,0.692909)(0.303920,0.673960)(0.356225,0.652894)(0.417532,0.629654)(0.489390,0.604235)(0.573615,0.576694)(0.672336,0.547163)(0.788046,0.515853)(0.923671,0.483061)(1.082637,0.449157)(1.268961,0.414579)(1.487352,0.379809)(1.743329,0.345350)(2.043360,0.311696)(2.395027,0.279304)(2.807216,0.248567)(3.290345,0.219798)(3.856620,0.193218)(4.520354,0.168954)(5.298317,0.147048)(6.210169,0.127464)(7.278954,0.110108)(8.531679,0.094842)(10.000000,0.081501)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1/4 $ }}
  \label{subfig:E1}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        %\addplot[smooth,GREEN,line width=1pt] plot coordinates{
        %(0.100000,0.608346)(0.117210,0.600080)(0.137382,0.590606)(0.161026,0.579793)(0.188739,0.567510)(0.221222,0.553635)(0.259294,0.538063)(0.303920,0.520718)(0.356225,0.501563)(0.417532,0.480616)(0.489390,0.457956)(0.573615,0.433737)(0.672336,0.408184)(0.788046,0.381594)(0.923671,0.354318)(1.082637,0.326747)(1.268961,0.299283)(1.487352,0.272318)(1.743329,0.246208)(2.043360,0.221258)(2.395027,0.197712)(2.807216,0.175744)(3.290345,0.155464)(3.856620,0.136921)(4.520354,0.120112)(5.298317,0.104993)(6.210169,0.091488)(7.278954,0.079496)(8.531679,0.068907)(10.000000,0.059599)
        %};
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.689194)(0.117210,0.680450)(0.137382,0.670378)(0.161026,0.658817)(0.188739,0.645601)(0.221222,0.630569)(0.259294,0.613577)(0.303920,0.594503)(0.356225,0.573272)(0.417532,0.549871)(0.489390,0.524362)(0.573615,0.496902)(0.672336,0.467748)(0.788046,0.437252)(0.923671,0.405848)(1.082637,0.374022)(1.268961,0.342279)(1.487352,0.311109)(1.743329,0.280950)(2.043360,0.252173)(2.395027,0.225064)(2.807216,0.199823)(3.290345,0.176568)(3.856620,0.155347)(4.520354,0.136147)(5.298317,0.118907)(6.210169,0.103531)(7.278954,0.089899)(8.531679,0.077876)(10.000000,0.067320)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.420965)(0.117210,0.416713)(0.137382,0.411822)(0.161026,0.406214)(0.188739,0.399805)(0.221222,0.392511)(0.259294,0.384249)(0.303920,0.374940)(0.356225,0.364513)(0.417532,0.352913)(0.489390,0.340108)(0.573615,0.326092)(0.672336,0.310896)(0.788046,0.294592)(0.923671,0.277297)(1.082637,0.259177)(1.268961,0.240440)(1.487352,0.221334)(1.743329,0.202134)(2.043360,0.183126)(2.395027,0.164592)(2.807216,0.146795)(3.290345,0.129959)(3.856620,0.114262)(4.520354,0.099826)(5.298317,0.086722)(6.210169,0.074964)(7.278954,0.064528)(8.531679,0.055349)(10.000000,0.047341)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 1 $ }}
  \label{subfig:E2}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        %\addplot[smooth,GREEN,line width=1pt] plot coordinates{
        %(0.100000,0.482500)(0.117210,0.478822)(0.137382,0.474498)(0.161026,0.469416)(0.188739,0.463449)(0.221222,0.456455)(0.259294,0.448276)(0.303920,0.438742)(0.356225,0.427679)(0.417532,0.414919)(0.489390,0.400318)(0.573615,0.383774)(0.672336,0.365258)(0.788046,0.344840)(0.923671,0.322710)(1.082637,0.299192)(1.268961,0.274729)(1.487352,0.249857)(1.743329,0.225148)(2.043360,0.201148)(2.395027,0.178325)(2.807216,0.157030)(3.290345,0.137486)(3.856620,0.119798)(4.520354,0.103970)(5.298317,0.089939)(6.210169,0.077594)(7.278954,0.066798)(8.531679,0.057402)(10.000000,0.049258)
        %};
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.642323)(0.117210,0.638146)(0.137382,0.633220)(0.161026,0.627410)(0.188739,0.620561)(0.221222,0.612489)(0.259294,0.602986)(0.303920,0.591819)(0.356225,0.578734)(0.417532,0.563462)(0.489390,0.545740)(0.573615,0.525334)(0.672336,0.502075)(0.788046,0.475907)(0.923671,0.446936)(1.082637,0.415476)(1.268961,0.382073)(1.487352,0.347487)(1.743329,0.312629)(2.043360,0.278448)(2.395027,0.245809)(2.807216,0.215389)(3.290345,0.187616)(3.856620,0.162679)(4.520354,0.140570)(5.298317,0.121146)(6.210169,0.104195)(7.278954,0.089473)(8.531679,0.076731)(10.000000,0.065736)
        };
        %%% RR
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{ 
        (0.100000,0.063054)(0.117210,0.062689)(0.137382,0.062264)(0.161026,0.061773)(0.188739,0.061205)(0.221222,0.060550)(0.259294,0.059796)(0.303920,0.058931)(0.356225,0.057943)(0.417532,0.056818)(0.489390,0.055544)(0.573615,0.054108)(0.672336,0.052500)(0.788046,0.050710)(0.923671,0.048735)(1.082637,0.046573)(1.268961,0.044231)(1.487352,0.041719)(1.743329,0.039058)(2.043360,0.036274)(2.395027,0.033402)(2.807216,0.030482)(3.290345,0.027559)(3.856620,0.024680)(4.520354,0.021891)(5.298317,0.019235)(6.210169,0.016746)(7.278954,0.014453)(8.531679,0.012374)(10.000000,0.010517)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p/n = 4 $ }}
  \label{subfig:E3}
  \end{subfigure}
  ~
  \iffalse
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ Memorization error $E$ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.633931)(0.117210,0.629531)(0.137382,0.624398)(0.161026,0.618418)(0.188739,0.611461)(0.221222,0.603384)(0.259294,0.594029)(0.303920,0.583229)(0.356225,0.570811)(0.417532,0.556607)(0.489390,0.540461)(0.573615,0.522252)(0.672336,0.501910)(0.788046,0.479439)(0.923671,0.454937)(1.082637,0.428609)(1.268961,0.400770)(1.487352,0.371835)(1.743329,0.342290)(2.043360,0.312658)(2.395027,0.283457)(2.807216,0.255162)(3.290345,0.228174)(3.856620,0.202805)(4.520354,0.179270)(5.298317,0.157693)(6.210169,0.138114)(7.278954,0.120511)(8.531679,0.104807)(10.000000,0.090892)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.717807)(0.117210,0.713511)(0.137382,0.708473)(0.161026,0.702569)(0.188739,0.695654)(0.221222,0.687564)(0.259294,0.678116)(0.303920,0.667105)(0.356225,0.654313)(0.417532,0.639514)(0.489390,0.622490)(0.573615,0.603047)(0.672336,0.581043)(0.788046,0.556419)(0.923671,0.529233)(1.082637,0.499680)(1.268961,0.468110)(1.487352,0.435013)(1.743329,0.400986)(2.043360,0.366683)(2.395027,0.332752)(2.807216,0.299785)(3.290345,0.268280)(3.856620,0.238620)(4.520354,0.211067)(5.298317,0.185776)(6.210169,0.162802)(7.278954,0.142123)(8.531679,0.123657)(10.000000,0.107280)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.420965)(0.117210,0.416713)(0.137382,0.411822)(0.161026,0.406214)(0.188739,0.399805)(0.221222,0.392511)(0.259294,0.384249)(0.303920,0.374940)(0.356225,0.364513)(0.417532,0.352913)(0.489390,0.340108)(0.573615,0.326092)(0.672336,0.310896)(0.788046,0.294592)(0.923671,0.277297)(1.082637,0.259177)(1.268961,0.240440)(1.487352,0.221334)(1.743329,0.202134)(2.043360,0.183126)(2.395027,0.164592)(2.807216,0.146795)(3.290345,0.129959)(3.856620,0.114262)(4.520354,0.099826)(5.298317,0.086722)(6.210169,0.074964)(7.278954,0.064528)(8.531679,0.055349)(10.000000,0.047341)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n=p=2048 $, $ \gamma = 1 $ }}
  \label{subfig:E4}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.740214)(0.117210,0.730967)(0.137382,0.720353)(0.161026,0.708217)(0.188739,0.694402)(0.221222,0.678761)(0.259294,0.661162)(0.303920,0.641500)(0.356225,0.619715)(0.417532,0.595798)(0.489390,0.569809)(0.573615,0.541888)(0.672336,0.512254)(0.788046,0.481208)(0.923671,0.449119)(1.082637,0.416409)(1.268961,0.383532)(1.487352,0.350942)(1.743329,0.319074)(2.043360,0.288318)(2.395027,0.259004)(2.807216,0.231391)(3.290345,0.205664)(3.856620,0.181935)(4.520354,0.160251)(5.298317,0.140600)(6.210169,0.122926)(7.278954,0.107136)(8.531679,0.093114)(10.000000,0.080729)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.766518)(0.117210,0.758164)(0.137382,0.748518)(0.161026,0.737416)(0.188739,0.724688)(0.221222,0.710159)(0.259294,0.693667)(0.303920,0.675065)(0.356225,0.654242)(0.417532,0.631134)(0.489390,0.605743)(0.573615,0.578151)(0.672336,0.548531)(0.788046,0.517150)(0.923671,0.484366)(1.082637,0.450606)(1.268961,0.416350)(1.487352,0.382098)(1.743329,0.348343)(2.043360,0.315539)(2.395027,0.284080)(2.807216,0.254289)(3.290345,0.226404)(3.856620,0.200582)(4.520354,0.176904)(5.298317,0.155384)(6.210169,0.135982)(7.278954,0.118612)(8.531679,0.103161)(10.000000,0.089492)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.768956)(0.117210,0.760041)(0.137382,0.749821)(0.161026,0.738149)(0.188739,0.724871)(0.221222,0.709838)(0.259294,0.692909)(0.303920,0.673960)(0.356225,0.652894)(0.417532,0.629654)(0.489390,0.604235)(0.573615,0.576694)(0.672336,0.547163)(0.788046,0.515853)(0.923671,0.483061)(1.082637,0.449157)(1.268961,0.414579)(1.487352,0.379809)(1.743329,0.345350)(2.043360,0.311696)(2.395027,0.279304)(2.807216,0.248567)(3.290345,0.219798)(3.856620,0.193218)(4.520354,0.168954)(5.298317,0.147048)(6.210169,0.127464)(7.278954,0.110108)(8.531679,0.094842)(10.000000,0.081501)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n=2048, p=512 $, $ \gamma = 1 $ }}
  \label{subfig:E5}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.496548)(0.117210,0.495279)(0.137382,0.493766)(0.161026,0.491959)(0.188739,0.489795)(0.221222,0.487200)(0.259294,0.484081)(0.303920,0.480326)(0.356225,0.475800)(0.417532,0.470342)(0.489390,0.463761)(0.573615,0.455839)(0.672336,0.446333)(0.788046,0.434986)(0.923671,0.421545)(1.082637,0.405794)(1.268961,0.387591)(1.487352,0.366921)(1.743329,0.343938)(2.043360,0.318993)(2.395027,0.292633)(2.807216,0.265546)(3.290345,0.238483)(3.856620,0.212161)(4.520354,0.187174)(5.298317,0.163956)(6.210169,0.142765)(7.278954,0.123708)(8.531679,0.106774)(10.000000,0.091870)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.657383)(0.117210,0.655830)(0.137382,0.653985)(0.161026,0.651789)(0.188739,0.649172)(0.221222,0.646046)(0.259294,0.642303)(0.303920,0.637815)(0.356225,0.632422)(0.417532,0.625931)(0.489390,0.618112)(0.573615,0.608692)(0.672336,0.597352)(0.788046,0.583737)(0.923671,0.567467)(1.082637,0.548167)(1.268961,0.525514)(1.487352,0.499310)(1.743329,0.469565)(2.043360,0.436581)(2.395027,0.401001)(2.807216,0.363792)(3.290345,0.326135)(3.856620,0.289252)(4.520354,0.254207)(5.298317,0.221773)(6.210169,0.192383)(7.278954,0.166173)(8.531679,0.143068)(10.000000,0.122870)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.063054)(0.117210,0.062689)(0.137382,0.062264)(0.161026,0.061773)(0.188739,0.061205)(0.221222,0.060550)(0.259294,0.059796)(0.303920,0.058931)(0.356225,0.057943)(0.417532,0.056818)(0.489390,0.055544)(0.573615,0.054108)(0.672336,0.052500)(0.788046,0.050710)(0.923671,0.048735)(1.082637,0.046573)(1.268961,0.044231)(1.487352,0.041719)(1.743329,0.039058)(2.043360,0.036274)(2.395027,0.033402)(2.807216,0.030482)(3.290345,0.027559)(3.856620,0.024680)(4.520354,0.021891)(5.298317,0.019235)(6.210169,0.016746)(7.278954,0.014453)(8.531679,0.012374)(10.000000,0.010517)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p=2048, n=512 $, $ \gamma = 1 $ }}
  \label{subfig:E6}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ Memorization error $E$ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.618274)(0.117210,0.611465)(0.137382,0.603609)(0.161026,0.594567)(0.188739,0.584196)(0.221222,0.572344)(0.259294,0.558860)(0.303920,0.543603)(0.356225,0.526446)(0.417532,0.507296)(0.489390,0.486109)(0.573615,0.462906)(0.672336,0.437795)(0.788046,0.410985)(0.923671,0.382793)(1.082637,0.353638)(1.268961,0.324017)(1.487352,0.294471)(1.743329,0.265536)(2.043360,0.237698)(2.395027,0.211359)(2.807216,0.186811)(3.290345,0.164242)(3.856620,0.143733)(4.520354,0.125286)(5.298317,0.108836)(6.210169,0.094274)(7.278954,0.081463)(8.531679,0.070249)(10.000000,0.060475)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.703018)(0.117210,0.696385)(0.137382,0.688683)(0.161026,0.679755)(0.188739,0.669429)(0.221222,0.657519)(0.259294,0.643825)(0.303920,0.628145)(0.356225,0.610280)(0.417532,0.590050)(0.489390,0.567316)(0.573615,0.542005)(0.672336,0.514139)(0.788046,0.483874)(0.923671,0.451517)(1.082637,0.417544)(1.268961,0.382582)(1.487352,0.347358)(1.743329,0.312636)(2.043360,0.279126)(2.395027,0.247420)(2.807216,0.217944)(3.290345,0.190953)(3.856620,0.166549)(4.520354,0.144713)(5.298317,0.125343)(6.210169,0.108280)(7.278954,0.093335)(8.531679,0.080309)(10.000000,0.068999)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.420965)(0.117210,0.416713)(0.137382,0.411822)(0.161026,0.406214)(0.188739,0.399805)(0.221222,0.392511)(0.259294,0.384249)(0.303920,0.374940)(0.356225,0.364513)(0.417532,0.352913)(0.489390,0.340108)(0.573615,0.326092)(0.672336,0.310896)(0.788046,0.294592)(0.923671,0.277297)(1.082637,0.259177)(1.268961,0.240440)(1.487352,0.221334)(1.743329,0.202134)(2.043360,0.183126)(2.395027,0.164592)(2.807216,0.146795)(3.290345,0.129959)(3.856620,0.114262)(4.520354,0.099826)(5.298317,0.086722)(6.210169,0.074964)(7.278954,0.064528)(8.531679,0.055349)(10.000000,0.047341)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n=p=2048 $, $ \gamma = 1 $ }}
  \label{subfig:E7}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.731827)(0.117210,0.721462)(0.137382,0.709635)(0.161026,0.696202)(0.188739,0.681025)(0.221222,0.663979)(0.259294,0.644965)(0.303920,0.623919)(0.356225,0.600825)(0.417532,0.575727)(0.489390,0.548739)(0.573615,0.520048)(0.672336,0.489915)(0.788046,0.458669)(0.923671,0.426692)(1.082637,0.394401)(1.268961,0.362223)(1.487352,0.330578)(1.743329,0.299851)(2.043360,0.270380)(2.395027,0.242442)(2.807216,0.216247)(3.290345,0.191938)(3.856620,0.169591)(4.520354,0.149226)(5.298317,0.130814)(6.210169,0.114286)(7.278954,0.099545)(8.531679,0.086472)(10.000000,0.074936)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.753913)(0.117210,0.743781)(0.137382,0.732178)(0.161026,0.718943)(0.188739,0.703921)(0.221222,0.686963)(0.259294,0.667945)(0.303920,0.646775)(0.356225,0.623407)(0.417532,0.597863)(0.489390,0.570236)(0.573615,0.540706)(0.672336,0.509543)(0.788046,0.477096)(0.923671,0.443780)(1.082637,0.410057)(1.268961,0.376404)(1.487352,0.343285)(1.743329,0.311127)(2.043360,0.280301)(2.395027,0.251106)(2.807216,0.223766)(3.290345,0.198427)(3.856620,0.175168)(4.520354,0.154003)(5.298317,0.134895)(6.210169,0.117765)(7.278954,0.102506)(8.531679,0.088990)(10.000000,0.077077)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.768956)(0.117210,0.760041)(0.137382,0.749821)(0.161026,0.738149)(0.188739,0.724871)(0.221222,0.709838)(0.259294,0.692909)(0.303920,0.673960)(0.356225,0.652894)(0.417532,0.629654)(0.489390,0.604235)(0.573615,0.576694)(0.672336,0.547163)(0.788046,0.515853)(0.923671,0.483061)(1.082637,0.449157)(1.268961,0.414579)(1.487352,0.379809)(1.743329,0.345350)(2.043360,0.311696)(2.395027,0.279304)(2.807216,0.248567)(3.290345,0.219798)(3.856620,0.193218)(4.520354,0.168954)(5.298317,0.147048)(6.210169,0.127464)(7.278954,0.110108)(8.531679,0.094842)(10.000000,0.081501)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n=2048, p=512 $, $ \gamma = 1 $ }}
  \label{subfig:E8}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.490057)(0.117210,0.487715)(0.137382,0.484961)(0.161026,0.481722)(0.188739,0.477911)(0.221222,0.473427)(0.259294,0.468152)(0.303920,0.461950)(0.356225,0.454663)(0.417532,0.446113)(0.489390,0.436106)(0.573615,0.424430)(0.672336,0.410874)(0.788046,0.395239)(0.923671,0.377365)(1.082637,0.357172)(1.268961,0.334696)(1.487352,0.310138)(1.743329,0.283893)(2.043360,0.256552)(2.395027,0.228860)(2.807216,0.201633)(3.290345,0.175645)(3.856620,0.151525)(4.520354,0.129688)(5.298317,0.110326)(6.210169,0.093443)(7.278954,0.078906)(8.531679,0.066505)(10.000000,0.055996)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.651628)(0.117210,0.649111)(0.137382,0.646147)(0.161026,0.642653)(0.188739,0.638534)(0.221222,0.633673)(0.259294,0.627934)(0.303920,0.621154)(0.356225,0.613145)(0.417532,0.603682)(0.489390,0.592509)(0.573615,0.579333)(0.672336,0.563833)(0.788046,0.545667)(0.923671,0.524499)(1.082637,0.500040)(1.268961,0.472100)(1.487352,0.440674)(1.743329,0.406025)(2.043360,0.368758)(2.395027,0.329842)(2.807216,0.290546)(3.290345,0.252270)(3.856620,0.216315)(4.520354,0.183664)(5.298317,0.154859)(6.210169,0.130012)(7.278954,0.108914)(8.531679,0.091172)(10.000000,0.076333)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.063054)(0.117210,0.062689)(0.137382,0.062264)(0.161026,0.061773)(0.188739,0.061205)(0.221222,0.060550)(0.259294,0.059796)(0.303920,0.058931)(0.356225,0.057943)(0.417532,0.056818)(0.489390,0.055544)(0.573615,0.054108)(0.672336,0.052500)(0.788046,0.050710)(0.923671,0.048735)(1.082637,0.046573)(1.268961,0.044231)(1.487352,0.041719)(1.743329,0.039058)(2.043360,0.036274)(2.395027,0.033402)(2.807216,0.030482)(3.290345,0.027559)(3.856620,0.024680)(4.520354,0.021891)(5.298317,0.019235)(6.210169,0.016746)(7.278954,0.014453)(8.531679,0.012374)(10.000000,0.010517)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p=2048, n=512 $, $ \gamma = 1 $ }}
  \label{subfig:E9}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      % height=.3\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymode=log,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ Memorization error $E$ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.627090)(0.117210,0.621453)(0.137382,0.614857)(0.161026,0.607146)(0.188739,0.598145)(0.221222,0.587661)(0.259294,0.575489)(0.303920,0.561412)(0.356225,0.545223)(0.417532,0.526736)(0.489390,0.505817)(0.573615,0.482417)(0.672336,0.456604)(0.788046,0.428595)(0.923671,0.398773)(1.082637,0.367673)(1.268961,0.335944)(1.487352,0.304288)(1.743329,0.273380)(2.043360,0.243802)(2.395027,0.216006)(2.807216,0.190290)(3.290345,0.166816)(3.856620,0.145627)(4.520354,0.126680)(5.298317,0.109867)(6.210169,0.095044)(7.278954,0.082046)(8.531679,0.070697)(10.000000,0.060825)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.712041)(0.117210,0.706674)(0.137382,0.700357)(0.161026,0.692923)(0.188739,0.684179)(0.221222,0.673902)(0.259294,0.661844)(0.303920,0.647731)(0.356225,0.631274)(0.417532,0.612186)(0.489390,0.590207)(0.573615,0.565148)(0.672336,0.536936)(0.788046,0.505677)(0.923671,0.471700)(1.082637,0.435579)(1.268961,0.398115)(1.487352,0.360254)(1.743329,0.322976)(2.043360,0.287161)(2.395027,0.253503)(2.807216,0.222457)(3.290345,0.194257)(3.856620,0.168951)(4.520354,0.146459)(5.298317,0.126617)(6.210169,0.109220)(7.278954,0.094039)(8.531679,0.080844)(10.000000,0.069413)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.420965)(0.117210,0.416713)(0.137382,0.411822)(0.161026,0.406214)(0.188739,0.399805)(0.221222,0.392511)(0.259294,0.384249)(0.303920,0.374940)(0.356225,0.364513)(0.417532,0.352913)(0.489390,0.340108)(0.573615,0.326092)(0.672336,0.310896)(0.788046,0.294592)(0.923671,0.277297)(1.082637,0.259177)(1.268961,0.240440)(1.487352,0.221334)(1.743329,0.202134)(2.043360,0.183126)(2.395027,0.164592)(2.807216,0.146795)(3.290345,0.129959)(3.856620,0.114262)(4.520354,0.099826)(5.298317,0.086722)(6.210169,0.074964)(7.278954,0.064528)(8.531679,0.055349)(10.000000,0.047341)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n=p=2048 $, $ \gamma = 1 $ }}
  \label{subfig:E10}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      % height=.3\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.735676)(0.117210,0.725809)(0.137382,0.714521)(0.161026,0.701662)(0.188739,0.687086)(0.221222,0.670662)(0.259294,0.652277)(0.303920,0.631856)(0.356225,0.609367)(0.417532,0.584836)(0.489390,0.558359)(0.573615,0.530105)(0.672336,0.500319)(0.788046,0.469313)(0.923671,0.437457)(1.082637,0.405161)(1.268961,0.372852)(1.487352,0.340951)(1.743329,0.309857)(2.043360,0.279922)(2.395027,0.251442)(2.807216,0.224647)(3.290345,0.199702)(3.856620,0.176702)(4.520354,0.155686)(5.298317,0.136638)(6.210169,0.119501)(7.278954,0.104185)(8.531679,0.090579)(10.000000,0.078554)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.759028)(0.117210,0.749533)(0.137382,0.738606)(0.161026,0.726078)(0.188739,0.711779)(0.221222,0.695547)(0.259294,0.677237)(0.303920,0.656737)(0.356225,0.633982)(0.417532,0.608971)(0.489390,0.581782)(0.573615,0.552581)(0.672336,0.521627)(0.788046,0.489264)(0.923671,0.455906)(1.082637,0.422017)(1.268961,0.388078)(1.487352,0.354562)(1.743329,0.321909)(2.043360,0.290506)(2.395027,0.260669)(2.807216,0.232643)(3.290345,0.206595)(3.856620,0.182621)(4.520354,0.160750)(5.298317,0.140960)(6.210169,0.123183)(7.278954,0.107318)(8.531679,0.093242)(10.000000,0.080817)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.768956)(0.117210,0.760041)(0.137382,0.749821)(0.161026,0.738149)(0.188739,0.724871)(0.221222,0.709838)(0.259294,0.692909)(0.303920,0.673960)(0.356225,0.652894)(0.417532,0.629654)(0.489390,0.604235)(0.573615,0.576694)(0.672336,0.547163)(0.788046,0.515853)(0.923671,0.483061)(1.082637,0.449157)(1.268961,0.414579)(1.487352,0.379809)(1.743329,0.345350)(2.043360,0.311696)(2.395027,0.279304)(2.807216,0.248567)(3.290345,0.219798)(3.856620,0.193218)(4.520354,0.168954)(5.298317,0.147048)(6.210169,0.127464)(7.278954,0.110108)(8.531679,0.094842)(10.000000,0.081501)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ n=2048, p=512 $, $ \gamma = 1 $ }}
  \label{subfig:E11}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      % height=.3\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        (0.100000,0.495781)(0.117210,0.494359)(0.137382,0.492657)(0.161026,0.490618)(0.188739,0.488167)(0.221222,0.485214)(0.259294,0.481648)(0.303920,0.477330)(0.356225,0.472095)(0.417532,0.465738)(0.489390,0.458019)(0.573615,0.448657)(0.672336,0.437337)(0.788046,0.423726)(0.923671,0.407498)(1.082637,0.388387)(1.268961,0.366249)(1.487352,0.341145)(1.743329,0.313415)(2.043360,0.283712)(2.395027,0.252972)(2.807216,0.222302)(3.290345,0.192796)(3.856620,0.165366)(4.520354,0.140619)(5.298317,0.118833)(6.210169,0.100011)(7.278954,0.083968)(8.531679,0.070416)(10.000000,0.059037)
        };
        %%% tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{ 
        (0.100000,0.656799)(0.117210,0.655129)(0.137382,0.653142)(0.161026,0.650773)(0.188739,0.647939)(0.221222,0.644544)(0.259294,0.640465)(0.303920,0.635551)(0.356225,0.629619)(0.417532,0.622441)(0.489390,0.613741)(0.573615,0.603187)(0.672336,0.590389)(0.788046,0.574900)(0.923671,0.556235)(1.082637,0.533911)(1.268961,0.507508)(1.487352,0.476775)(1.743329,0.441763)(2.043360,0.402955)(2.395027,0.361351)(2.807216,0.318438)(3.290345,0.275989)(3.856620,0.235752)(4.520354,0.199106)(5.298317,0.166852)(6.210169,0.139206)(7.278954,0.115931)(8.531679,0.096544)(10.000000,0.080476)
        };
        %%% RR
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{ 
        (0.100000,0.063054)(0.117210,0.062689)(0.137382,0.062264)(0.161026,0.061773)(0.188739,0.061205)(0.221222,0.060550)(0.259294,0.059796)(0.303920,0.058931)(0.356225,0.057943)(0.417532,0.056818)(0.489390,0.055544)(0.573615,0.054108)(0.672336,0.052500)(0.788046,0.050710)(0.923671,0.048735)(1.082637,0.046573)(1.268961,0.044231)(1.487352,0.041719)(1.743329,0.039058)(2.043360,0.036274)(2.395027,0.033402)(2.807216,0.030482)(3.290345,0.027559)(3.856620,0.024680)(4.520354,0.021891)(5.298317,0.019235)(6.210169,0.016746)(7.278954,0.014453)(8.531679,0.012374)(10.000000,0.010517)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $ p=2048, n=512 $, $ \gamma = 1 $ }}
  \label{subfig:E12}
  \end{subfigure}
  ~
  \fi
  

==> fig_capacity_versus_regularization.tex <==
  \begin{subfigure}[t]{0.24\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=0.01,xmax=1000,
      xmode=log,
      % ymode=log,
      % ymin=0,ymax=1,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ Regularization penalty $\gamma$ },
        ylabel={ $E$ }
        ]
        %%% empirical: tanh
        \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{
        (0.010000,0.078148)(0.014874,0.096759)(0.022122,0.119835)(0.032903,0.148212)(0.048939,0.182972)(0.072790,0.225358)(0.108264,0.276407)(0.161026,0.336347)(0.239503,0.404018)(0.356225,0.476735)(0.529832,0.550820)(0.788046,0.622596)(1.172102,0.689257)(1.743329,0.749173)(2.592944,0.801657)(3.856620,0.846555)(5.736153,0.883973)(8.531679,0.914236)(12.689610,0.937926)(18.873918,0.955887)(28.072162,0.969115)(41.753189,0.978625)(62.101694,0.985334)(92.367086,0.990000)(137.382380,0.993211)(204.335972,0.995405)(303.919538,0.996897)(452.035366,0.997907)(672.335754,0.998590)(1000.000000,0.999051)
        };
        %%% theory: tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.010000,0.081063)(0.014874,0.099511)(0.022122,0.122385)(0.032903,0.150776)(0.048939,0.185921)(0.072790,0.229024)(0.108264,0.280911)(0.161026,0.341518)(0.239503,0.409443)(0.356225,0.481888)(0.529832,0.555227)(0.788046,0.625955)(1.172102,0.691480)(1.743329,0.750353)(2.592944,0.801997)(3.856620,0.846303)(5.736153,0.883378)(8.531679,0.913507)(12.689610,0.937211)(18.873918,0.955267)(28.072162,0.968619)(41.753189,0.978249)(62.101694,0.985060)(92.367086,0.989805)(137.382380,0.993074)(204.335972,0.995311)(303.919538,0.996833)(452.035366,0.997864)(672.335754,0.998561)(1000.000000,0.999031)
        };
        % %%% theory: sin
        % \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        % (0.010000,0.093174)(0.014874,0.113901)(0.022122,0.139239)(0.032903,0.170105)(0.048939,0.207446)(0.072790,0.252087)(0.108264,0.304475)(0.161026,0.364371)(0.239503,0.430566)(0.356225,0.500833)(0.529832,0.572228)(0.788046,0.641681)(1.172102,0.706603)(1.743329,0.765194)(2.592944,0.816421)(3.856620,0.859843)(5.736153,0.895480)(8.531679,0.923755)(12.689610,0.945456)(18.873918,0.961609)(28.072162,0.973323)(41.753189,0.981641)(62.101694,0.987455)(92.367086,0.991470)(137.382380,0.994221)(204.335972,0.996094)(303.919538,0.997365)(452.035366,0.998224)(672.335754,0.998804)(1000.000000,0.999195)
        % };
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{
        % (0.010000,0.750057)(0.014874,0.750123)(0.022122,0.750264)(0.032903,0.750558)(0.048939,0.751160)(0.072790,0.752348)(0.108264,0.754596)(0.161026,0.758623)(0.239503,0.765375)(0.356225,0.775879)(0.529832,0.790931)(0.788046,0.810724)(1.172102,0.834564)(1.743329,0.860877)(2.592944,0.887549)(3.856620,0.912494)(5.736153,0.934188)(8.531679,0.951907)(12.689610,0.965653)(18.873918,0.975896)(28.072162,0.983302)(41.753189,0.988539)(62.101694,0.992184)(92.367086,0.994694)(137.382380,0.996410)(204.335972,0.997575)(303.919538,0.998365)(452.035366,0.998898)(672.335754,0.999258)(1000.000000,0.999501)
        (0.010000,0.000015)(0.014874,0.000032)(0.022122,0.000071)(0.032903,0.000155)(0.048939,0.000336)(0.072790,0.000726)(0.108264,0.001547)(0.161026,0.003247)(0.239503,0.006663)(0.356225,0.013275)(0.529832,0.025458)(0.788046,0.046588)(1.172102,0.080732)(1.743329,0.131710)(2.592944,0.201663)(3.856620,0.289644)(5.736153,0.391001)(8.531679,0.498087)(12.689610,0.602206)(18.873918,0.695948)(28.072162,0.774804)(41.753189,0.837459)(62.101694,0.885019)(92.367086,0.919880)(137.382380,0.944778)(204.335972,0.962233)(303.919538,0.974311)(452.035366,0.982591)(672.335754,0.988232)(1000.000000,0.992060)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $E$ versus $\gamma$ }}
  \label{subfig:E_gamma}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.24\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=1300,xmax=4096,
      % xmode=log,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ Embedding dimension $p$ },
        ylabel={ }
        ]
        %%% empirical: tanh
        \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{
        (4096.000000,0.170763)(3831.741935,0.189371)(3599.515152,0.235206)(3393.828571,0.239503)(3210.378378,0.293330)(3045.743590,0.331299)(2897.170732,0.350731)(2762.418605,0.391464)(2639.644444,0.394734)(2527.319149,0.419105)(2424.163265,0.443965)(2329.098039,0.461413)(2241.207547,0.476858)(2159.709091,0.501139)(2083.929825,0.493826)(2013.288136,0.556160)(1947.278689,0.537363)(1885.460317,0.564660)(1827.446154,0.563754)(1772.895522,0.594785)(1721.507246,0.589666)(1673.014085,0.589738)(1627.178082,0.611748)(1583.786667,0.622631)(1542.649351,0.641828)(1503.594937,0.608373)(1466.469136,0.651215)(1431.132530,0.667922)(1397.458824,0.669213)(1365.333333,0.670646)
        };
        %%% theory: tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (4096.000000,0.166594)(3831.741935,0.195191)(3599.515152,0.226042)(3393.828571,0.257686)(3210.378378,0.288715)(3045.743590,0.318669)(2897.170732,0.346856)(2762.418605,0.373471)(2639.644444,0.398345)(2527.319149,0.421431)(2424.163265,0.442976)(2329.098039,0.463076)(2241.207547,0.481866)(2159.709091,0.499504)(2083.929825,0.515950)(2013.288136,0.531171)(1947.278689,0.545581)(1885.460317,0.559164)(1827.446154,0.571907)(1772.895522,0.584020)(1721.507246,0.595276)(1673.014085,0.605889)(1627.178082,0.616075)(1583.786667,0.625832)(1542.649351,0.634934)(1503.594937,0.643602)(1466.469136,0.651834)(1431.132530,0.659629)(1397.458824,0.667207)(1365.333333,0.674347)
        };
        % %%% theory: ReLU
        % \addplot[smooth,GREEN,line width=1pt] plot coordinates{
        % (4096.000000,0.444447)(3831.741935,0.459213)(3599.515152,0.473395)(3393.828571,0.487045)(3210.378378,0.500381)(3045.743590,0.513142)(2897.170732,0.525409)(2762.418605,0.537339)(2639.644444,0.548791)(2527.319149,0.559622)(2424.163265,0.569698)(2329.098039,0.579742)(2241.207547,0.589276)(2159.709091,0.598678)(2083.929825,0.607445)(2013.288136,0.615504)(1947.278689,0.623771)(1885.460317,0.631244)(1827.446154,0.638888)(1772.895522,0.645655)(1721.507246,0.652559)(1673.014085,0.659056)(1627.178082,0.665677)(1583.786667,0.671859)(1542.649351,0.677575)(1503.594937,0.683386)(1466.469136,0.688701)(1431.132530,0.694099)(1397.458824,0.698970)(1365.333333,0.703913)
        % };
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{
        (4096.000000,0.049938)(3831.741935,0.089111)(3599.515152,0.133865)(3393.828571,0.178643)(3210.378378,0.220611)(3045.743590,0.259434)(2897.170732,0.294726)(2762.418605,0.327159)(2639.644444,0.356845)(2527.319149,0.383953)(2424.163265,0.408932)(2329.098039,0.432001)(2241.207547,0.453392)(2159.709091,0.473338)(2083.929825,0.491835)(2013.288136,0.508880)(1947.278689,0.524955)(1885.460317,0.540061)(1827.446154,0.554195)(1772.895522,0.567600)(1721.507246,0.580033)(1673.014085,0.591735)(1627.178082,0.602952)(1583.786667,0.613681)(1542.649351,0.623680)(1503.594937,0.633192)(1466.469136,0.642217)(1431.132530,0.650754)(1397.458824,0.659048)(1365.333333,0.666854)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $E$ versus $p$ }}
  \label{subfig:E_p}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.24\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={  }
        ]
        %%% empirical: sparse
        \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{
        (0.100000,0.705747)(0.117210,0.680480)(0.137382,0.669267)(0.161026,0.656606)(0.188739,0.623776)(0.221222,0.627262)(0.259294,0.602721)(0.303920,0.600091)(0.356225,0.545072)(0.417532,0.533846)(0.489390,0.506783)(0.573615,0.495912)(0.672336,0.501522)(0.788046,0.420921)(0.923671,0.404955)(1.082637,0.382418)(1.268961,0.328043)(1.487352,0.323640)(1.743329,0.301364)(2.043360,0.260609)(2.395027,0.245188)(2.807216,0.206840)(3.290345,0.173514)(3.856620,0.162491)(4.520354,0.146610)(5.298317,0.118585)(6.210169,0.106592)(7.278954,0.088760)(8.531679,0.079205)(10.000000,0.070984)
        };
        %%% theory: sigmoid
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.690724)(0.117210,0.681148)(0.137382,0.670225)(0.161026,0.657821)(0.188739,0.643805)(0.221222,0.628064)(0.259294,0.610501)(0.303920,0.591053)(0.356225,0.569699)(0.417532,0.546469)(0.489390,0.521455)(0.573615,0.494813)(0.672336,0.466771)(0.788046,0.437615)(0.923671,0.407690)(1.082637,0.377373)(1.268961,0.347065)(1.487352,0.317160)(1.743329,0.288033)(2.043360,0.260014)(2.395027,0.233382)(2.807216,0.208352)(3.290345,0.185076)(3.856620,0.163639)(4.520354,0.144075)(5.298317,0.126363)(6.210169,0.110446)(7.278954,0.096235)(8.531679,0.083623)(10.000000,0.072488)
        };
        \addplot[densely dashed,GREEN,line width=1.5pt] plot coordinates{
        (0.100000,0.681818)(0.117210,0.671315)(0.137382,0.659409)(0.161026,0.645980)(0.188739,0.630921)(0.221222,0.614139)(0.259294,0.595572)(0.303920,0.575189)(0.356225,0.553006)(0.417532,0.529089)(0.489390,0.503562)(0.573615,0.476610)(0.672336,0.448475)(0.788046,0.419452)(0.923671,0.389880)(1.082637,0.360120)(1.268961,0.330548)(1.487352,0.301525)(1.743329,0.273390)(2.043360,0.246438)(2.395027,0.220911)(2.807216,0.196994)(3.290345,0.174811)(3.856620,0.154428)(4.520354,0.135861)(5.298317,0.119079)(6.210169,0.104020)(7.278954,0.090591)(8.531679,0.078685)(10.000000,0.068182)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $E$ versus SNR }}
  \label{subfig:E_SNR}
  \end{subfigure}
% \end{tabular}
  


==> fig_capacity_versus_regularization_cos.tex <==
\begin{subfigure}[t]{0.235\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=0.01,xmax=1,
      %xmode=log,
      % ymode=log,
      % ymin=0,ymax=1,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ Hermitian coefficient $a_1$ },
        ylabel={ $E$ }
        ]
        %%% max(-5,min(5,t))
        \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{(0.031250,0.595098)(0.076595,0.571018)(0.122268,0.531053)(0.168298,0.472738)(0.214717,0.459839)(0.261561,0.420160)(0.308867,0.421848)(0.356680,0.392755)(0.405047,0.384320)(0.454026,0.369106)(0.503680,0.367341)(0.554084,0.355579)(0.605335,0.334135)(0.657540,0.336453)(0.710837,0.349932)(0.765404,0.338856)(0.821468,0.334278)(0.879325,0.345514)(0.939296,0.334091)(0.999999,0.343940)
        };
        %%% tanh
        \addplot[smooth,cyan,line width=1pt] plot coordinates{(0.031250,0.605576)(0.076595,0.581621)(0.122268,0.544204)(0.168298,0.503832)(0.214717,0.467409)(0.261561,0.437504)(0.308867,0.414073)(0.356680,0.396067)(0.405047,0.382295)(0.454026,0.371736)(0.503680,0.363600)(0.554084,0.357302)(0.605335,0.352419)(0.657540,0.348643)(0.710837,0.345760)(0.765404,0.343625)(0.821468,0.342158)(0.879325,0.341378)(0.939296,0.341521)(0.999999,0.344171)
        };
        % %%% cos
         %\addplot[smooth,GREEN,line width=1pt] plot coordinates{
         %(0.010000,0.006724)(0.014874,0.010426)(0.022122,0.016565)(0.032903,0.027453)(0.048939,0.049262)(0.072790,0.105591)(0.108264,0.467116)(0.161026,0.519843)(0.239503,0.575514)(0.356225,0.633033)(0.529832,0.690812)(0.788046,0.746834)(1.172102,0.798907)(1.743329,0.845073)(2.592944,0.884034)(3.856620,0.915388)(5.736153,0.939566)(8.531679,0.957557)(12.689610,0.970571)(18.873918,0.979784)(28.072162,0.986205)(41.753189,0.990631)(62.101694,0.993657)(92.367086,0.995716)(137.382380,0.997110)(204.335972,0.998053)(303.919538,0.998689)(452.035366,0.999118)(672.335754,0.999406)(1000.000000,0.999601)
        %};
    
        \end{axis}
  \end{tikzpicture}
  \caption{{ $E$ versus $a_1$ }}
  \label{subfig:E_a1}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.235\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=1300,xmax=4096,
      % xmode=log,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ Embedding dimension $p$ },
        ylabel={ }
        ]
        %%% max(-5,min(5,t))
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (512.000000,0.787678)(636.000000,0.745296)(759.000000,0.711413)(883.000000,0.681156)(1006.000000,0.654283)(1130.000000,0.633890)(1254.000000,0.616484)(1377.000000,0.598427)(1501.000000,0.581998)(1624.000000,0.566108)(1748.000000,0.551158)(1871.000000,0.534677)(1995.000000,0.520645)(2119.000000,0.506772)(2242.000000,0.492788)(2366.000000,0.479175)(2489.000000,0.464255)(2613.000000,0.451739)(2737.000000,0.440507)(2860.000000,0.431624)(2984.000000,0.420910)(3107.000000,0.409458)(3231.000000,0.399162)(3354.000000,0.390330)(3478.000000,0.381684)(3602.000000,0.373320)(3725.000000,0.364373)(3849.000000,0.357100)(3972.000000,0.349657)(4096.000000,0.343567)
        };
        %%%  tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (512.000000,0.775527)(636.000000,0.737493)(759.000000,0.706274)(883.000000,0.682638)(1006.000000,0.659854)(1130.000000,0.643462)(1254.000000,0.628591)(1377.000000,0.613544)(1501.000000,0.599747)(1624.000000,0.585971)(1748.000000,0.573067)(1871.000000,0.561741)(1995.000000,0.550232)(2119.000000,0.538414)(2242.000000,0.527301)(2366.000000,0.515911)(2489.000000,0.506290)(2613.000000,0.496948)(2737.000000,0.487801)(2860.000000,0.477969)(2984.000000,0.470313)(3107.000000,0.461730)(3231.000000,0.453256)(3354.000000,0.444826)(3478.000000,0.435746)(3602.000000,0.428830)(3725.000000,0.419532)(3849.000000,0.411915)(3972.000000,0.404475)(4096.000000,0.397720)
        };
        % %%% cos
        \addplot[smooth,cyan,line width=1pt] plot coordinates{
        (512.000000,0.899033)(636.000000,0.883390)(759.000000,0.870412)(883.000000,0.859389)(1006.000000,0.850097)(1130.000000,0.842065)(1254.000000,0.835123)(1377.000000,0.829119)(1501.000000,0.823802)(1624.000000,0.819137)(1748.000000,0.814950)(1871.000000,0.811232)(1995.000000,0.807858)(2119.000000,0.804807)(2242.000000,0.802057)(2366.000000,0.799527)(2489.000000,0.797229)(2613.000000,0.795100)(2737.000000,0.793137)(2860.000000,0.791336)(2984.000000,0.789652)(3107.000000,0.788099)(3231.000000,0.786638)(3354.000000,0.785285)(3478.000000,0.784007)(3602.000000,0.782808)(3725.000000,0.781690)(3849.000000,0.780628)(3972.000000,0.779634)(4096.000000,0.778688)
        };
        \addplot[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{
        (512.000000,0.896625)(636.000000,0.882069)(759.000000,0.872963)(883.000000,0.858645)(1006.000000,0.848873)(1130.000000,0.837435)(1254.000000,0.834919)(1377.000000,0.829592)(1501.000000,0.823019)(1624.000000,0.822340)(1748.000000,0.816567)(1871.000000,0.807403)(1995.000000,0.810640)(2119.000000,0.801433)(2242.000000,0.800887)(2366.000000,0.804680)(2489.000000,0.798318)(2613.000000,0.792704)(2737.000000,0.790722)(2860.000000,0.793090)(2984.000000,0.790819)(3107.000000,0.786879)(3231.000000,0.789260)(3354.000000,0.781682)(3478.000000,0.789236)(3602.000000,0.781434)(3725.000000,0.783572)(3849.000000,0.779831)(3972.000000,0.776305)(4096.000000,0.780420)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $E$ versus $p$ }}
  \label{subfig:E_cos_p}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.235\textwidth}
   \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.8\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={  }
        ]
        %%% empirical
        \addplot+[only marks,mark=x,RED,mark size=1.5pt,line width=.5pt] plot coordinates{
        (0.100000,0.827916)(0.117210,0.861233)(0.137382,0.852514)(0.161026,0.843708)(0.188739,0.853798)(0.221222,0.842866)(0.259294,0.847609)(0.303920,0.852888)(0.356225,0.858735)(0.417532,0.851367)(0.489390,0.854315)(0.573615,0.836261)(0.672336,0.838108)(0.788046,0.855747)(0.923671,0.850196)(1.082637,0.831246)(1.268961,0.831011)(1.487352,0.825305)(1.743329,0.836877)(2.043360,0.841275)(2.395027,0.847701)(2.807216,0.835925)(3.290345,0.819285)(3.856620,0.810960)(4.520354,0.823951)(5.298317,0.824524)(6.210169,0.822432)(7.278954,0.840506)(8.531679,0.833471)(10.000000,0.826426)
        % (0.100000,0.681879)(0.117210,0.671377)(0.137382,0.659471)(0.161026,0.646042)(0.188739,0.630983)(0.221222,0.614201)(0.259294,0.595633)(0.303920,0.575250)(0.356225,0.553066)(0.417532,0.529148)(0.489390,0.503619)(0.573615,0.476665)(0.672336,0.448527)(0.788046,0.419502)(0.923671,0.389926)(1.082637,0.360163)(1.268961,0.330587)(1.487352,0.301561)(1.743329,0.273422)(2.043360,0.246466)(2.395027,0.220936)(2.807216,0.197016)(3.290345,0.174830)(3.856620,0.154444)(4.520354,0.135875)(5.298317,0.119091)(6.210169,0.104030)(7.278954,0.090600)(8.531679,0.078692)(10.000000,0.068188)
        };
        %%% theory
        \addplot[smooth,cyan,line width=1pt] plot coordinates{
        (0.100000,0.848854)(0.117210,0.848854)(0.137382,0.848854)(0.161026,0.848854)(0.188739,0.848854)(0.221222,0.848854)(0.259294,0.848854)(0.303920,0.848854)(0.356225,0.848854)(0.417532,0.848854)(0.489390,0.848854)(0.573615,0.848854)(0.672336,0.848854)(0.788046,0.848854)(0.923671,0.848854)(1.082637,0.848854)(1.268961,0.848854)(1.487352,0.848854)(1.743329,0.848854)(2.043360,0.848854)(2.395027,0.848854)(2.807216,0.848854)(3.290345,0.848854)(3.856620,0.848854)(4.520354,0.848854)(5.298317,0.848854)(6.210169,0.848854)(7.278954,0.848854)(8.531679,0.848854)(10.000000,0.848854)
        % (0.100000,0.681818)(0.117210,0.671315)(0.137382,0.659409)(0.161026,0.645980)(0.188739,0.630921)(0.221222,0.614139)(0.259294,0.595572)(0.303920,0.575189)(0.356225,0.553006)(0.417532,0.529089)(0.489390,0.503562)(0.573615,0.476610)(0.672336,0.448475)(0.788046,0.419452)(0.923671,0.389880)(1.082637,0.360120)(1.268961,0.330548)(1.487352,0.301525)(1.743329,0.273390)(2.043360,0.246438)(2.395027,0.220911)(2.807216,0.196994)(3.290345,0.174811)(3.856620,0.154428)(4.520354,0.135861)(5.298317,0.119079)(6.210169,0.104020)(7.278954,0.090591)(8.531679,0.078685)(10.000000,0.068182)
        };
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.691911)(0.117210,0.682211)(0.137382,0.671180)(0.161026,0.658695)(0.188739,0.644640)(0.221222,0.628910)(0.259294,0.611424)(0.303920,0.592127)(0.356225,0.571004)(0.417532,0.548089)(0.489390,0.523466)(0.573615,0.497281)(0.672336,0.469741)(0.788046,0.441107)(0.923671,0.411693)(1.082637,0.381849)(1.268961,0.351944)(1.487352,0.322354)(1.743329,0.293435)(2.043360,0.265516)(2.395027,0.238875)(2.807216,0.213738)(3.290345,0.190269)(3.856620,0.168574)(4.520354,0.148700)(5.298317,0.130648)(6.210169,0.114373)(7.278954,0.099801)(8.531679,0.086834)(10.000000,0.075358)
        % (0.100000,0.681818)(0.117210,0.671315)(0.137382,0.659409)(0.161026,0.645980)(0.188739,0.630921)(0.221222,0.614139)(0.259294,0.595572)(0.303920,0.575189)(0.356225,0.553006)(0.417532,0.529089)(0.489390,0.503562)(0.573615,0.476610)(0.672336,0.448475)(0.788046,0.419452)(0.923671,0.389880)(1.082637,0.360120)(1.268961,0.330548)(1.487352,0.301525)(1.743329,0.273390)(2.043360,0.246438)(2.395027,0.220911)(2.807216,0.196994)(3.290345,0.174811)(3.856620,0.154428)(4.520354,0.135861)(5.298317,0.119079)(6.210169,0.104020)(7.278954,0.090591)(8.531679,0.078685)(10.000000,0.068182)
        };
        \addplot[smooth,PURPLE,line width=1pt] plot coordinates{
        (0.100000,0.686583)(0.117210,0.676164)(0.137382,0.664346)(0.161026,0.651010)(0.188739,0.636044)(0.221222,0.619355)(0.259294,0.600875)(0.303920,0.580569)(0.356225,0.558449)(0.417532,0.534575)(0.489390,0.509065)(0.573615,0.482100)(0.672336,0.453917)(0.788046,0.424808)(0.923671,0.395109)(1.082637,0.365184)(1.268961,0.335409)(1.487352,0.306150)(1.743329,0.277750)(2.043360,0.250512)(2.395027,0.224686)(2.807216,0.200462)(3.290345,0.177973)(3.856620,0.157290)(4.520354,0.138433)(5.298317,0.121377)(6.210169,0.106061)(7.278954,0.092395)(8.531679,0.080272)(10.000000,0.069573)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ $E$ versus SNR }}
  \label{subfig:E_cos_SNR}
  \end{subfigure}



==> fig_real_weight_capacity_versus_gamma.tex <==
\begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.01,xmax=1000,
      xmode=log,
      % ymode=log,
      % ymin=0,ymax=1,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ Regularization penalty $\gamma$ },
        ylabel={ $E$ }
        ]
        %%% real softmax
        \addplot[densely dashed,cyan,line width=1pt] plot coordinates{
        (0.010000,0.160240)(0.014874,0.175350)(0.022122,0.188689)(0.032903,0.200104)(0.048939,0.209989)(0.072790,0.219005)(0.108264,0.227832)(0.161026,0.237084)(0.239503,0.247427)(0.356225,0.259815)(0.529832,0.275718)(0.788046,0.297221)(1.172102,0.326866)(1.743329,0.367100)(2.592944,0.419375)(3.856620,0.483246)(5.736153,0.555927)(8.531679,0.632593)(12.689610,0.707477)(18.873918,0.775398)(28.072162,0.832982)(41.753189,0.879056)(62.101694,0.914230)(92.367086,0.940123)(137.382380,0.958675)(204.335972,0.971711)(303.919538,0.980745)(452.035366,0.986946)(672.335754,0.991173)(1000.000000,0.994043)
        };
        %%% real tanh
        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
        (0.010000,0.015892)(0.014874,0.021116)(0.022122,0.030112)(0.032903,0.044596)(0.048939,0.066204)(0.072790,0.096002)(0.108264,0.134059)(0.161026,0.179270)(0.239503,0.229605)(0.356225,0.282870)(0.529832,0.337709)(0.788046,0.394204)(1.172102,0.453563)(1.743329,0.517010)(2.592944,0.584485)(3.856620,0.653930)(5.736153,0.721687)(8.531679,0.783776)(12.689610,0.837239)(18.873918,0.880772)(28.072162,0.914587)(41.753189,0.939876)(62.101694,0.958237)(92.367086,0.971274)(137.382380,0.980379)(204.335972,0.986665)(303.919538,0.990968)(452.035366,0.993897)(672.335754,0.995883)(1000.000000,0.997226)
        };
        %%% real exp
        \addplot[densely dotted,RED,line width=1pt] plot coordinates{
        (0.010000,0.237114)(0.014874,0.259010)(0.022122,0.275808)(0.032903,0.288634)(0.048939,0.298771)(0.072790,0.307447)(0.108264,0.315746)(0.161026,0.324652)(0.239503,0.335216)(0.356225,0.348789)(0.529832,0.367112)(0.788046,0.392067)(1.172102,0.425048)(1.743329,0.466275)(2.592944,0.514511)(3.856620,0.567405)(5.736153,0.622270)(8.531679,0.676839)(12.689610,0.729539)(18.873918,0.779221)(28.072162,0.824743)(41.753189,0.864914)(62.101694,0.898813)(92.367086,0.926125)(137.382380,0.947211)(204.335972,0.962914)(303.919538,0.974279)(452.035366,0.982329)(672.335754,0.987941)(1000.000000,0.991809)
        };
        %%% theory: tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.010000,0.081063)(0.014874,0.099511)(0.022122,0.122385)(0.032903,0.150776)(0.048939,0.185921)(0.072790,0.229024)(0.108264,0.280911)(0.161026,0.341518)(0.239503,0.409443)(0.356225,0.481888)(0.529832,0.555227)(0.788046,0.625955)(1.172102,0.691480)(1.743329,0.750353)(2.592944,0.801997)(3.856620,0.846303)(5.736153,0.883378)(8.531679,0.913507)(12.689610,0.937211)(18.873918,0.955267)(28.072162,0.968619)(41.753189,0.978249)(62.101694,0.985060)(92.367086,0.989805)(137.382380,0.993074)(204.335972,0.995311)(303.919538,0.996833)(452.035366,0.997864)(672.335754,0.998561)(1000.000000,0.999031)
        };
        %%% theory: exp
        \addplot[smooth,RED,line width=1pt] plot coordinates{
        (0.010000,0.039663)(0.014874,0.048441)(0.022122,0.059195)(0.032903,0.072387)(0.048939,0.088593)(0.072790,0.108525)(0.108264,0.133045)(0.161026,0.163149)(0.239503,0.199901)(0.356225,0.244258)(0.529832,0.296774)(0.788046,0.357219)(1.172102,0.424252)(1.743329,0.495391)(2.592944,0.567429)(3.856620,0.637164)(5.736153,0.702055)(8.531679,0.760492)(12.689610,0.811653)(18.873918,0.855239)(28.072162,0.891297)(41.753189,0.920185)(62.101694,0.942576)(92.367086,0.959393)(137.382380,0.971680)(204.335972,0.980458)(303.919538,0.986620)(452.035366,0.990891)(672.335754,0.993823)(1000.000000,0.995822)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ 1st layer, $ p/n = 4 $, and $ \bmu = \zo$ }}
  \label{subfig:real_E1}
  \end{subfigure}
  \hspace{0.10\linewidth}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% real softmax
        \addplot[densely dashed,cyan,line width=1pt] plot coordinates{
        (0.100000,0.843871)(0.117210,0.844654)(0.137382,0.841724)(0.161026,0.839030)(0.188739,0.839737)(0.221222,0.837390)(0.259294,0.836994)(0.303920,0.834918)(0.356225,0.831515)(0.417532,0.829554)(0.489390,0.827034)(0.573615,0.822277)(0.672336,0.819392)(0.788046,0.812803)(0.923671,0.808184)(1.082637,0.804359)(1.268961,0.798283)(1.487352,0.792493)(1.743329,0.786803)(2.043360,0.777130)(2.395027,0.772016)(2.807216,0.765119)(3.290345,0.757879)(3.856620,0.751503)(4.520354,0.745079)(5.298317,0.739027)(6.210169,0.736406)(7.278954,0.732433)(8.531679,0.728437)(10.000000,0.730348)
        };
        %%% real tanh
        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.738744)(0.117210,0.742259)(0.137382,0.729735)(0.161026,0.726273)(0.188739,0.720613)(0.221222,0.707332)(0.259294,0.695601)(0.303920,0.680277)(0.356225,0.661858)(0.417532,0.644917)(0.489390,0.634559)(0.573615,0.612797)(0.672336,0.585723)(0.788046,0.561915)(0.923671,0.529641)(1.082637,0.511186)(1.268961,0.485256)(1.487352,0.446966)(1.743329,0.417213)(2.043360,0.387305)(2.395027,0.352422)(2.807216,0.316881)(3.290345,0.289862)(3.856620,0.261702)(4.520354,0.231430)(5.298317,0.205088)(6.210169,0.179603)(7.278954,0.156276)(8.531679,0.136877)(10.000000,0.113501)
        };
        %%% real exp
        \addplot[densely dotted,RED,line width=1pt]plot coordinates{
        (0.100000,0.699555)(0.117210,0.688314)(0.137382,0.684842)(0.161026,0.668179)(0.188739,0.654680)(0.221222,0.647653)(0.259294,0.631020)(0.303920,0.609474)(0.356225,0.598508)(0.417532,0.564137)(0.489390,0.549557)(0.573615,0.519340)(0.672336,0.488148)(0.788046,0.468878)(0.923671,0.438466)(1.082637,0.410013)(1.268961,0.370359)(1.487352,0.349486)(1.743329,0.315065)(2.043360,0.285234)(2.395027,0.255410)(2.807216,0.230062)(3.290345,0.204206)(3.856620,0.176613)(4.520354,0.157657)(5.298317,0.137506)(6.210169,0.120472)(7.278954,0.101353)(8.531679,0.088378)(10.000000,0.074762)
        };
        %%% theory: tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.749904)(0.117210,0.739356)(0.137382,0.727343)(0.161026,0.713726)(0.188739,0.698371)(0.221222,0.681160)(0.259294,0.661996)(0.303920,0.640819)(0.356225,0.617612)(0.417532,0.592413)(0.489390,0.565324)(0.573615,0.536516)(0.672336,0.506229)(0.788046,0.474768)(0.923671,0.442493)(1.082637,0.409805)(1.268961,0.377121)(1.487352,0.344860)(1.743329,0.313415)(2.043360,0.283141)(2.395027,0.254335)(2.807216,0.227231)(3.290345,0.201995)(3.856620,0.178726)(4.520354,0.157462)(5.298317,0.138190)(6.210169,0.120852)(7.278954,0.105358)(8.531679,0.091593)(10.000000,0.079430)
        };
        %%% theory: exp
        \addplot[densely dotted,RED,line width=1pt] plot coordinates{
        (0.100000,0.703427)(0.117210,0.692167)(0.137382,0.679405)(0.161026,0.665016)(0.188739,0.648885)(0.221222,0.630923)(0.259294,0.611066)(0.303920,0.589294)(0.356225,0.565636)(0.417532,0.540178)(0.489390,0.513070)(0.573615,0.484528)(0.672336,0.454831)(0.788046,0.424309)(0.923671,0.393336)(1.082637,0.362305)(1.268961,0.331612)(1.487352,0.301638)(1.743329,0.272725)(2.043360,0.245166)(2.395027,0.219192)(2.807216,0.194972)(3.290345,0.172610)(3.856620,0.152152)(4.520354,0.133589)(5.298317,0.116875)(6.210169,0.101925)(7.278954,0.088636)(8.531679,0.076885)(10.000000,0.066544)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ 1st layer, $ p/n = 1/4 $, and $ \gamma = 1 $ }}
  \label{subfig:real_E4}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.01,xmax=1000,
      xmode=log,
      % ymode=log,
      % ymin=0,ymax=1,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ Regularization penalty $\gamma$ },
        ylabel={ $E$ }
        ]
        %%% real softmax
        \addplot[densely dashed,cyan,line width=1pt] plot coordinates{
        (0.010000,0.110437)(0.014874,0.114515)(0.022122,0.120791)(0.032903,0.129893)(0.048939,0.142207)(0.072790,0.157670)(0.108264,0.175777)(0.161026,0.195816)(0.239503,0.217265)(0.356225,0.240238)(0.529832,0.265862)(0.788046,0.296373)(1.172102,0.334717)(1.743329,0.383579)(2.592944,0.444086)(3.856620,0.514816)(5.736153,0.591746)(8.531679,0.669258)(12.689610,0.741732)(18.873918,0.804969)(28.072162,0.856899)(41.753189,0.897429)(62.101694,0.927804)(92.367086,0.949870)(137.382380,0.965533)(204.335972,0.976467)(303.919538,0.984011)(452.035366,0.989173)(672.335754,0.992685)(1000.000000,0.995066)
        };
        %%% real tanh
        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
        (0.010000,0.071536)(0.014874,0.077027)(0.022122,0.085830)(0.032903,0.099769)(0.048939,0.121001)(0.072790,0.151348)(0.108264,0.191297)(0.161026,0.239323)(0.239503,0.292277)(0.356225,0.346816)(0.529832,0.400872)(0.788046,0.454173)(1.172102,0.507667)(1.743329,0.562498)(2.592944,0.619157)(3.856620,0.677057)(5.736153,0.734478)(8.531679,0.788895)(12.689610,0.837700)(18.873918,0.879020)(28.072162,0.912172)(41.753189,0.937577)(62.101694,0.956345)(92.367086,0.969832)(137.382380,0.979330)(204.335972,0.985921)(303.919538,0.990451)(452.035366,0.993541)(672.335754,0.995640)(1000.000000,0.997061)
        };
        %%% real exp
        \addplot[densely dotted,RED,line width=1pt] plot coordinates{
        (0.010000,0.003331)(0.014874,0.005319)(0.022122,0.008622)(0.032903,0.013650)(0.048939,0.020603)(0.072790,0.029346)(0.108264,0.039506)(0.161026,0.050752)(0.239503,0.063115)(0.356225,0.077226)(0.529832,0.094492)(0.788046,0.117189)(1.172102,0.148243)(1.743329,0.190457)(2.592944,0.245292)(3.856620,0.311875)(5.736153,0.387097)(8.531679,0.466821)(12.689610,0.547218)(18.873918,0.625262)(28.072162,0.698444)(41.753189,0.764468)(62.101694,0.821433)(92.367086,0.868293)(137.382380,0.905121)(204.335972,0.932938)(303.919538,0.953284)(452.035366,0.967804)(672.335754,0.977980)(1000.000000,0.985021)
        };
        %%% theory: tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.010000,0.081063)(0.014874,0.099511)(0.022122,0.122385)(0.032903,0.150776)(0.048939,0.185921)(0.072790,0.229024)(0.108264,0.280911)(0.161026,0.341518)(0.239503,0.409443)(0.356225,0.481888)(0.529832,0.555227)(0.788046,0.625955)(1.172102,0.691480)(1.743329,0.750353)(2.592944,0.801997)(3.856620,0.846303)(5.736153,0.883378)(8.531679,0.913507)(12.689610,0.937211)(18.873918,0.955267)(28.072162,0.968619)(41.753189,0.978249)(62.101694,0.985060)(92.367086,0.989805)(137.382380,0.993074)(204.335972,0.995311)(303.919538,0.996833)(452.035366,0.997864)(672.335754,0.998561)(1000.000000,0.999031)
        };
        %%% theory: exp
        \addplot[smooth,RED,line width=1pt] plot coordinates{
        (0.010000,0.039663)(0.014874,0.048441)(0.022122,0.059195)(0.032903,0.072387)(0.048939,0.088593)(0.072790,0.108525)(0.108264,0.133045)(0.161026,0.163149)(0.239503,0.199901)(0.356225,0.244258)(0.529832,0.296774)(0.788046,0.357219)(1.172102,0.424252)(1.743329,0.495391)(2.592944,0.567429)(3.856620,0.637164)(5.736153,0.702055)(8.531679,0.760492)(12.689610,0.811653)(18.873918,0.855239)(28.072162,0.891297)(41.753189,0.920185)(62.101694,0.942576)(92.367086,0.959393)(137.382380,0.971680)(204.335972,0.980458)(303.919538,0.986620)(452.035366,0.990891)(672.335754,0.993823)(1000.000000,0.995822)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ 7th layer, $p/n = 4$, and $ \bmu = \zo$ }}
  \label{subfig:real_E2}
  \end{subfigure}
  \hspace{0.10\linewidth}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% real softmax
        \addplot[densely dashed,cyan,line width=1pt] plot coordinates{
        (0.100000,0.870954)(0.117210,0.871668)(0.137382,0.870317)(0.161026,0.868449)(0.188739,0.866607)(0.221222,0.864399)(0.259294,0.865414)(0.303920,0.861792)(0.356225,0.861650)(0.417532,0.857317)(0.489390,0.854879)(0.573615,0.851373)(0.672336,0.847466)(0.788046,0.842355)(0.923671,0.837600)(1.082637,0.833180)(1.268961,0.824632)(1.487352,0.819570)(1.743329,0.810896)(2.043360,0.802435)(2.395027,0.794027)(2.807216,0.784613)(3.290345,0.774435)(3.856620,0.763355)(4.520354,0.754226)(5.298317,0.744368)(6.210169,0.738834)(7.278954,0.730819)(8.531679,0.726729)(10.000000,0.723524)
        };
        %%% real tanh
        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.734446)(0.117210,0.741589)(0.137382,0.724789)(0.161026,0.720620)(0.188739,0.707595)(0.221222,0.689910)(0.259294,0.688213)(0.303920,0.664816)(0.356225,0.654254)(0.417532,0.625166)(0.489390,0.609952)(0.573615,0.582785)(0.672336,0.552763)(0.788046,0.527129)(0.923671,0.502570)(1.082637,0.469525)(1.268961,0.436488)(1.487352,0.401365)(1.743329,0.375567)(2.043360,0.346789)(2.395027,0.311174)(2.807216,0.278085)(3.290345,0.250713)(3.856620,0.214982)(4.520354,0.188958)(5.298317,0.161680)(6.210169,0.140874)(7.278954,0.117245)(8.531679,0.098174)(10.000000,0.078345)
        };
        %%% real exp
        \addplot[densely dotted,RED,line width=1pt] plot coordinates{
        (0.100000,0.691881)(0.117210,0.695496)(0.137382,0.687871)(0.161026,0.671379)(0.188739,0.657439)(0.221222,0.643761)(0.259294,0.627713)(0.303920,0.610474)(0.356225,0.591439)(0.417532,0.569406)(0.489390,0.548680)(0.573615,0.520809)(0.672336,0.498532)(0.788046,0.472249)(0.923671,0.440887)(1.082637,0.401989)(1.268961,0.376949)(1.487352,0.338157)(1.743329,0.311096)(2.043360,0.285048)(2.395027,0.249489)(2.807216,0.224211)(3.290345,0.193956)(3.856620,0.168840)(4.520354,0.147340)(5.298317,0.123840)(6.210169,0.103246)(7.278954,0.085002)(8.531679,0.067260)(10.000000,0.052832)
        };
        %%% theory: tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.749904)(0.117210,0.739356)(0.137382,0.727343)(0.161026,0.713726)(0.188739,0.698371)(0.221222,0.681160)(0.259294,0.661996)(0.303920,0.640819)(0.356225,0.617612)(0.417532,0.592413)(0.489390,0.565324)(0.573615,0.536516)(0.672336,0.506229)(0.788046,0.474768)(0.923671,0.442493)(1.082637,0.409805)(1.268961,0.377121)(1.487352,0.344860)(1.743329,0.313415)(2.043360,0.283141)(2.395027,0.254335)(2.807216,0.227231)(3.290345,0.201995)(3.856620,0.178726)(4.520354,0.157462)(5.298317,0.138190)(6.210169,0.120852)(7.278954,0.105358)(8.531679,0.091593)(10.000000,0.079430)
        };
        %%% theory: exp
        \addplot[smooth,RED,line width=1pt] plot coordinates{
        (0.100000,0.703427)(0.117210,0.692167)(0.137382,0.679405)(0.161026,0.665016)(0.188739,0.648885)(0.221222,0.630923)(0.259294,0.611066)(0.303920,0.589294)(0.356225,0.565636)(0.417532,0.540178)(0.489390,0.513070)(0.573615,0.484528)(0.672336,0.454831)(0.788046,0.424309)(0.923671,0.393336)(1.082637,0.362305)(1.268961,0.331612)(1.487352,0.301638)(1.743329,0.272725)(2.043360,0.245166)(2.395027,0.219192)(2.807216,0.194972)(3.290345,0.172610)(3.856620,0.152152)(4.520354,0.133589)(5.298317,0.116875)(6.210169,0.101925)(7.278954,0.088636)(8.531679,0.076885)(10.000000,0.066544)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ 7th layer, $ p/n = 1/4 $, and $ \gamma = 1 $ }}
  \label{subfig:real_E5}
  \end{subfigure}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.01,xmax=1000,
      xmode=log,
      % ymode=log,
      % ymin=0,ymax=1,
      % ytick={0.06,0.08,0.1},
      % yticklabels={$0.06$, $0.08$, $0.1$},
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ Regularization penalty $\gamma$ },
        ylabel={ $E$ }
        ]
        %%% real softmax
        \addplot[densely dashed,cyan,line width=1pt] plot coordinates{
        (0.010000,0.090772)(0.014874,0.091385)(0.022122,0.091947)(0.032903,0.092593)(0.048939,0.093518)(0.072790,0.095046)(0.108264,0.097732)(0.161026,0.102523)(0.239503,0.110996)(0.356225,0.125609)(0.529832,0.149789)(0.788046,0.187552)(1.172102,0.242353)(1.743329,0.315318)(2.592944,0.403767)(3.856620,0.501225)(5.736153,0.599218)(8.531679,0.689867)(12.689610,0.767839)(18.873918,0.830941)(28.072162,0.879563)(41.753189,0.915624)(62.101694,0.941613)(92.367086,0.959954)(137.382380,0.972705)(204.335972,0.981477)(303.919538,0.987467)(452.035366,0.991537)(672.335754,0.994294)(1000.000000,0.996156)
        };
        %%% real tanh
        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
        (0.010000,0.063815)(0.014874,0.089794)(0.022122,0.120303)(0.032903,0.154403)(0.048939,0.190633)(0.072790,0.227313)(0.108264,0.263281)(0.161026,0.298537)(0.239503,0.334298)(0.356225,0.372505)(0.529832,0.415146)(0.788046,0.463741)(1.172102,0.518983)(1.743329,0.580330)(2.592944,0.645645)(3.856620,0.711344)(5.736153,0.773264)(8.531679,0.827881)(12.689610,0.873183)(18.873918,0.908822)(28.072162,0.935684)(41.753189,0.955275)(62.101694,0.969218)(92.367086,0.978969)(137.382380,0.985704)(204.335972,0.990317)(303.919538,0.993457)(452.035366,0.995586)(672.335754,0.997025)(1000.000000,0.997997)
        };
        %%% real exp
        \addplot[densely dotted,RED,line width=1pt] plot coordinates{
        (0.010000,0.002307)(0.014874,0.003546)(0.022122,0.005436)(0.032903,0.008406)(0.048939,0.013084)(0.072790,0.020254)(0.108264,0.030738)(0.161026,0.045266)(0.239503,0.064418)(0.356225,0.088592)(0.529832,0.117920)(0.788046,0.152137)(1.172102,0.190569)(1.743329,0.232394)(2.592944,0.277093)(3.856620,0.324845)(5.736153,0.376539)(8.531679,0.433254)(12.689610,0.495398)(18.873918,0.562025)(28.072162,0.630776)(41.753189,0.698402)(62.101694,0.761525)(92.367086,0.817339)(137.382380,0.864125)(204.335972,0.901448)(303.919538,0.929973)(452.035366,0.951026)(672.335754,0.966151)(1000.000000,0.976803)
        };
        %%% theory: tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.010000,0.081063)(0.014874,0.099511)(0.022122,0.122385)(0.032903,0.150776)(0.048939,0.185921)(0.072790,0.229024)(0.108264,0.280911)(0.161026,0.341518)(0.239503,0.409443)(0.356225,0.481888)(0.529832,0.555227)(0.788046,0.625955)(1.172102,0.691480)(1.743329,0.750353)(2.592944,0.801997)(3.856620,0.846303)(5.736153,0.883378)(8.531679,0.913507)(12.689610,0.937211)(18.873918,0.955267)(28.072162,0.968619)(41.753189,0.978249)(62.101694,0.985060)(92.367086,0.989805)(137.382380,0.993074)(204.335972,0.995311)(303.919538,0.996833)(452.035366,0.997864)(672.335754,0.998561)(1000.000000,0.999031)
        };
        %%%theory: exp
        \addplot[smooth,RED,line width=1pt] plot coordinates{
        (0.010000,0.039663)(0.014874,0.048441)(0.022122,0.059195)(0.032903,0.072387)(0.048939,0.088593)(0.072790,0.108525)(0.108264,0.133045)(0.161026,0.163149)(0.239503,0.199901)(0.356225,0.244258)(0.529832,0.296774)(0.788046,0.357219)(1.172102,0.424252)(1.743329,0.495391)(2.592944,0.567429)(3.856620,0.637164)(5.736153,0.702055)(8.531679,0.760492)(12.689610,0.811653)(18.873918,0.855239)(28.072162,0.891297)(41.753189,0.920185)(62.101694,0.942576)(92.367086,0.959393)(137.382380,0.971680)(204.335972,0.980458)(303.919538,0.986620)(452.035366,0.990891)(672.335754,0.993823)(1000.000000,0.995822)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ 12th layer, $p/n = 4$, and $ \bmu = \zo$ }}
  \label{subfig:real_E3}
  \end{subfigure}
  \hspace{0.10\linewidth}
  ~
  \begin{subfigure}[t]{0.32\textwidth}
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}          
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,at={(0.98,0.98)}, anchor=north east, font=\footnotesize ]
    \pgfplotsset{every axis legend/.style={cells={anchor=west},fill=white,at={(0.98,0.9)}, anchor=north east, font=\footnotesize}}
    \begin{axis}[
      width=1\linewidth,
      height=.75\linewidth,
      xmin=0.1,xmax=10,
      xmode=log,
      ymax=1,
      % ymode=log,
      % ymin=0.1,ymax=1100,
        %xticklabels = {$0$, $\gamma$, $3$, $5$, $7$, $9$ },
        %xtick={0,0.433,0.6857,1},
        %xticklabels = { $0$, $s_{opt}$, $1$ },
        grid=major,
        ymajorgrids=false,
        scaled ticks=false,
        xlabel={ SNR $\| \bmu \|^2$ },
        ylabel={ $E$ }
        ]
        %%% real softmax
        \addplot[densely dashed,cyan,line width=1pt] plot coordinates{
        (0.100000,0.909904)(0.117210,0.908643)(0.137382,0.906742)(0.161026,0.903852)(0.188739,0.901132)(0.221222,0.899272)(0.259294,0.895464)(0.303920,0.891417)(0.356225,0.887558)(0.417532,0.881458)(0.489390,0.876409)(0.573615,0.869208)(0.672336,0.864653)(0.788046,0.855429)(0.923671,0.847869)(1.082637,0.837873)(1.268961,0.827970)(1.487352,0.815906)(1.743329,0.808659)(2.043360,0.790775)(2.395027,0.780579)(2.807216,0.768512)(3.290345,0.755166)(3.856620,0.742381)(4.520354,0.730061)(5.298317,0.717541)(6.210169,0.707919)(7.278954,0.695798)(8.531679,0.686299)(10.000000,0.677563)
        };
        %%% real tanh
        \addplot[densely dotted,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.754074)(0.117210,0.747788)(0.137382,0.737728)(0.161026,0.727354)(0.188739,0.719707)(0.221222,0.707696)(0.259294,0.692749)(0.303920,0.674921)(0.356225,0.656625)(0.417532,0.635972)(0.489390,0.619709)(0.573615,0.595733)(0.672336,0.559418)(0.788046,0.543052)(0.923671,0.519817)(1.082637,0.491505)(1.268961,0.457384)(1.487352,0.422372)(1.743329,0.392926)(2.043360,0.363101)(2.395027,0.328787)(2.807216,0.299379)(3.290345,0.269109)(3.856620,0.242179)(4.520354,0.215454)(5.298317,0.187826)(6.210169,0.170034)(7.278954,0.148357)(8.531679,0.129061)(10.000000,0.114912)
        };
        %%% real exp
        \addplot[densely dotted,RED,line width=1pt] plot coordinates{
        (0.100000,0.699243)(0.117210,0.686705)(0.137382,0.680600)(0.161026,0.658100)(0.188739,0.652784)(0.221222,0.632987)(0.259294,0.615309)(0.303920,0.599985)(0.356225,0.575701)(0.417532,0.555861)(0.489390,0.530542)(0.573615,0.499440)(0.672336,0.473434)(0.788046,0.446024)(0.923671,0.409279)(1.082637,0.384029)(1.268961,0.350207)(1.487352,0.328325)(1.743329,0.291923)(2.043360,0.260068)(2.395027,0.238084)(2.807216,0.212463)(3.290345,0.183454)(3.856620,0.162860)(4.520354,0.142622)(5.298317,0.119907)(6.210169,0.101478)(7.278954,0.088104)(8.531679,0.073479)(10.000000,0.060232)
        };
        %%% theory: tanh
        \addplot[smooth,BLUE,line width=1pt] plot coordinates{
        (0.100000,0.749904)(0.117210,0.739356)(0.137382,0.727343)(0.161026,0.713726)(0.188739,0.698371)(0.221222,0.681160)(0.259294,0.661996)(0.303920,0.640819)(0.356225,0.617612)(0.417532,0.592413)(0.489390,0.565324)(0.573615,0.536516)(0.672336,0.506229)(0.788046,0.474768)(0.923671,0.442493)(1.082637,0.409805)(1.268961,0.377121)(1.487352,0.344860)(1.743329,0.313415)(2.043360,0.283141)(2.395027,0.254335)(2.807216,0.227231)(3.290345,0.201995)(3.856620,0.178726)(4.520354,0.157462)(5.298317,0.138190)(6.210169,0.120852)(7.278954,0.105358)(8.531679,0.091593)(10.000000,0.079430)
        };
        %%% theory: exp
        \addplot[smooth,RED,line width=1pt] plot coordinates{
        (0.100000,0.703427)(0.117210,0.692167)(0.137382,0.679405)(0.161026,0.665016)(0.188739,0.648885)(0.221222,0.630923)(0.259294,0.611066)(0.303920,0.589294)(0.356225,0.565636)(0.417532,0.540178)(0.489390,0.513070)(0.573615,0.484528)(0.672336,0.454831)(0.788046,0.424309)(0.923671,0.393336)(1.082637,0.362305)(1.268961,0.331612)(1.487352,0.301638)(1.743329,0.272725)(2.043360,0.245166)(2.395027,0.219192)(2.807216,0.194972)(3.290345,0.172610)(3.856620,0.152152)(4.520354,0.133589)(5.298317,0.116875)(6.210169,0.101925)(7.278954,0.088636)(8.531679,0.076885)(10.000000,0.066544)
        };
        \end{axis}
  \end{tikzpicture}
  \caption{{ 12th layer, $ p/n = 1/4 $, $ \gamma = 1 $ }}
  \label{subfig:real_E6}
  \end{subfigure}
  
